"Flow Size Difference" Can Make a Difference: Detecting Malicious TCP Network Flows Based on Benford's Law

Statistical characteristics of network traffic have attracted a significant amount of research for automated network intrusion detection, some of which looked at applications of natural statistical laws such as Zipf's law, Benford's law and the Pareto distribution. In this paper, we present the application of Benford's law to a new network flow metric "flow size difference", which have not been studied before by other researchers, to build an unsupervised flow-based intrusion detection system (IDS). The method was inspired by our observation on a large number of TCP flow datasets where normal flows tend to follow Benford's law closely but malicious flows tend to deviate significantly from it. The proposed IDS is unsupervised, so it can be easily deployed without any training. It has two simple operational parameters with a clear semantic meaning, allowing the IDS operator to set and adapt their values intuitively to adjust the overall performance of the IDS. We tested the proposed IDS on two (one closed and one public) datasets, and proved its efficiency in terms of AUC (area under the ROC curve). Our work showed the "flow size difference" has a great potential to improve the performance of any flow-based network IDSs.

==> fig/KDDcup1999_c2divs_tl0.9.tex <==
% This file was created by the following MATLAB function call:
% data2tex4pgfplots('KDDcup1999_c2divs_tl0.9.tex',500,)
% Creation date and time: 15-Jan-2017 23:07:44
% Copyright (C) Shujun Li @ www.hooklee.com 2016

\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={False positive rate},
ylabel={True positive rate},
label style={font=\footnotesize},
legend style={font=\scriptsize,legend pos=south east},
]

\addplot [color=blue,solid,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0.000776247 0.00168557\\
0.0025228 0.00182224\\
0.00446342 0.00182224\\
0.00640404 0.00182224\\
0.00834465 0.00182224\\
0.0102853 0.00182224\\
0.0122259 0.00182224\\
0.0141665 0.00182224\\
0.0161071 0.00182224\\
0.0180477 0.00182224\\
0.0199884 0.00182224\\
0.021929 0.00182224\\
0.0238049 0.00182224\\
0.0258102 0.00182224\\
0.0277508 0.00182224\\
0.0296914 0.00182224\\
0.0316321 0.00182224\\
0.0335727 0.00182224\\
0.0355133 0.00182224\\
0.0374539 0.00182224\\
0.0393945 0.00182224\\
0.0412705 0.00182224\\
0.0432111 0.00182224\\
0.0451517 0.00182224\\
0.0470923 0.00182224\\
0.0490329 0.00182224\\
0.0509735 0.00182224\\
0.0529142 0.00182224\\
0.0548548 0.00182224\\
0.0567307 0.00182224\\
0.0586713 0.00182224\\
0.0606119 0.00182224\\
0.0625526 0.00182224\\
0.0645579 0.00182224\\
0.0664985 0.00182224\\
0.0684391 0.00182224\\
0.0703797 0.00182224\\
0.0723203 0.00182224\\
0.0745197 0.00182224\\
0.0764603 0.00182224\\
0.0784009 0.00182224\\
0.0803415 0.00182224\\
0.0822822 0.00182224\\
0.0842875 0.00182224\\
0.0862281 0.00182224\\
0.0881687 0.00182224\\
0.0900446 0.00182224\\
0.0919853 0.00182224\\
0.0939259 0.00182224\\
0.0948315 0.00182224\\
0.128145 0.995854\\
0.129116 0.995854\\
0.131056 0.995854\\
0.133126 0.996082\\
0.136102 0.996264\\
0.138172 0.996264\\
0.141018 0.99631\\
0.143023 0.996356\\
0.144964 0.996447\\
0.14684 0.996583\\
0.149039 0.996629\\
0.150915 0.99672\\
0.153503 0.996766\\
0.155573 0.996948\\
0.157513 0.996948\\
0.159325 0.997084\\
0.161524 0.997084\\
0.163659 0.997084\\
0.165664 0.997084\\
0.16754 0.99713\\
0.169804 0.99713\\
0.17168 0.997221\\
0.173815 0.997221\\
0.175691 0.997221\\
0.177696 0.997221\\
0.179507 0.997312\\
0.181448 0.997449\\
0.183388 0.997494\\
0.185329 0.997494\\
0.187205 0.99754\\
0.189016 0.997631\\
0.190957 0.997631\\
0.192897 0.997631\\
0.193803 0.997631\\
0.193803 0.998451\\
0.194773 0.998451\\
0.196649 0.998497\\
0.19859 0.998497\\
0.200401 0.998588\\
0.202342 0.998588\\
0.204347 0.998588\\
0.206288 0.998633\\
0.208164 0.998633\\
0.210104 0.998633\\
0.21198 0.998724\\
0.213921 0.998724\\
0.215926 0.998816\\
0.217802 0.998907\\
0.219743 0.998907\\
0.221618 0.999089\\
0.223559 0.999089\\
0.22537 0.999134\\
0.227246 0.99918\\
0.229187 0.99918\\
0.231127 0.99918\\
0.233068 0.99918\\
0.235009 0.99918\\
0.236885 0.999226\\
0.238825 0.999226\\
0.240572 0.999317\\
0.242512 0.999317\\
0.244453 0.999317\\
0.246264 0.999499\\
0.24827 0.999499\\
0.25021 0.99959\\
0.252151 0.99959\\
0.253962 0.999681\\
0.255903 0.999681\\
0.257779 0.999681\\
0.259719 0.999681\\
0.261595 0.999727\\
0.263536 0.999727\\
0.265412 0.999909\\
0.267223 1\\
0.269164 1\\
0.271104 1\\
0.27298 1\\
0.274921 1\\
0.276861 1\\
0.278867 1\\
0.280807 1\\
0.282748 1\\
0.284689 1\\
0.286629 1\\
0.28857 1\\
0.290446 1\\
0.292386 1\\
0.294327 1\\
0.296268 1\\
0.298208 1\\
0.300149 1\\
0.302089 1\\
0.30403 1\\
0.305906 1\\
0.307847 1\\
0.309787 1\\
0.311728 1\\
0.313668 1\\
0.315609 1\\
0.31755 1\\
0.31949 1\\
0.321431 1\\
0.323307 1\\
0.325247 1\\
0.327188 1\\
0.329129 1\\
0.331069 1\\
0.33301 1\\
0.334951 1\\
0.336891 1\\
0.338767 1\\
0.340708 1\\
0.342648 1\\
0.344589 1\\
0.34653 1\\
0.34847 1\\
0.350411 1\\
0.352351 1\\
0.354227 1\\
0.356168 1\\
0.358109 1\\
0.360049 1\\
0.36199 1\\
0.36393 1\\
0.365936 1\\
0.367876 1\\
0.369817 1\\
0.371693 1\\
0.373633 1\\
0.375574 1\\
0.377515 1\\
0.379455 1\\
0.381396 1\\
0.383337 1\\
0.385277 1\\
0.387153 1\\
0.389094 1\\
0.391034 1\\
0.392975 1\\
0.394916 1\\
0.396856 1\\
0.398797 1\\
0.400737 1\\
0.402678 1\\
0.404554 1\\
0.406495 1\\
0.408435 1\\
0.410376 1\\
0.412316 1\\
0.414257 1\\
0.416198 1\\
0.418138 1\\
0.420014 1\\
0.421955 1\\
0.423895 1\\
0.425836 1\\
0.427777 1\\
0.429717 1\\
0.431658 1\\
0.433599 1\\
0.435539 1\\
0.437415 1\\
0.439356 1\\
0.441296 1\\
0.443237 1\\
0.445178 1\\
0.447118 1\\
0.449059 1\\
0.450999 1\\
0.452875 1\\
0.454816 1\\
0.456757 1\\
0.458697 1\\
0.460638 1\\
0.462578 1\\
0.464519 1\\
0.46646 1\\
0.4684 1\\
0.470276 1\\
0.472217 1\\
0.474157 1\\
0.476098 1\\
0.478039 1\\
0.479979 1\\
0.48192 1\\
0.483861 1\\
0.485736 1\\
0.487677 1\\
0.489618 1\\
0.491558 1\\
0.493499 1\\
0.49544 1\\
0.49738 1\\
0.499321 1\\
0.501261 1\\
0.503137 1\\
0.505078 1\\
0.507019 1\\
0.508959 1\\
0.5109 1\\
0.51284 1\\
0.514781 1\\
0.516722 1\\
0.518598 1\\
0.520538 1\\
0.522479 1\\
0.524419 1\\
0.52636 1\\
0.528301 1\\
0.530241 1\\
0.532182 1\\
0.534058 1\\
0.535998 1\\
0.537939 1\\
0.53988 1\\
0.54182 1\\
0.543761 1\\
0.545702 1\\
0.547642 1\\
0.549583 1\\
0.551459 1\\
0.553399 1\\
0.55534 1\\
0.557281 1\\
0.559221 1\\
0.561162 1\\
0.563102 1\\
0.565043 1\\
0.566919 1\\
0.56886 1\\
0.5708 1\\
0.572741 1\\
0.574681 1\\
0.576622 1\\
0.578563 1\\
0.580503 1\\
0.582444 1\\
0.58432 1\\
0.58626 1\\
0.588201 1\\
0.590142 1\\
0.592082 1\\
0.594023 1\\
0.595964 1\\
0.597904 1\\
0.59978 1\\
0.601721 1\\
0.603661 1\\
0.605602 1\\
0.607543 1\\
0.609483 1\\
0.611424 1\\
0.613364 1\\
0.615305 1\\
0.617181 1\\
0.619122 1\\
0.621062 1\\
0.623003 1\\
0.624943 1\\
0.626884 1\\
0.628825 1\\
0.630765 1\\
0.632641 1\\
0.634582 1\\
0.636522 1\\
0.638463 1\\
0.640404 1\\
0.642344 1\\
0.644285 1\\
0.646225 1\\
0.648166 1\\
0.650042 1\\
0.651983 1\\
0.653923 1\\
0.655864 1\\
0.657805 1\\
0.659745 1\\
0.661686 1\\
0.663626 1\\
0.665502 1\\
0.667443 1\\
0.669384 1\\
0.671324 1\\
0.673265 1\\
0.675205 1\\
0.677146 1\\
0.679087 1\\
0.681027 1\\
0.682903 1\\
0.684844 1\\
0.686784 1\\
0.688725 1\\
0.690666 1\\
0.692606 1\\
0.694547 1\\
0.696487 1\\
0.698363 1\\
0.700304 1\\
0.702245 1\\
0.704185 1\\
0.706126 1\\
0.708066 1\\
0.710007 1\\
0.711948 1\\
0.713824 1\\
0.715764 1\\
0.717705 1\\
0.719646 1\\
0.721586 1\\
0.723527 1\\
0.725467 1\\
0.727408 1\\
0.729349 1\\
0.731225 1\\
0.733165 1\\
0.735106 1\\
0.737046 1\\
0.738987 1\\
0.740928 1\\
0.742868 1\\
0.744809 1\\
0.746685 1\\
0.748625 1\\
0.750566 1\\
0.752507 1\\
0.754447 1\\
0.756388 1\\
0.758328 1\\
0.760269 1\\
0.76221 1\\
0.764086 1\\
0.766026 1\\
0.767967 1\\
0.769907 1\\
0.771848 1\\
0.773789 1\\
0.775729 1\\
0.77767 1\\
0.779546 1\\
0.781487 1\\
0.783427 1\\
0.785368 1\\
0.787373 1\\
0.789314 1\\
0.791254 1\\
0.793195 1\\
0.795136 1\\
0.797011 1\\
0.798952 1\\
0.800893 1\\
0.802833 1\\
0.804774 1\\
0.806715 1\\
0.808655 1\\
0.810596 1\\
0.812472 1\\
0.814412 1\\
0.816353 1\\
0.818294 1\\
0.820234 1\\
0.822175 1\\
0.824115 1\\
0.826056 1\\
0.827997 1\\
0.829873 1\\
0.831813 1\\
0.833754 1\\
0.835694 1\\
0.837635 1\\
0.839576 1\\
0.841516 1\\
0.843457 1\\
0.845333 1\\
0.847273 1\\
0.849214 1\\
0.851155 1\\
0.853095 1\\
0.855036 1\\
0.856977 1\\
0.858917 1\\
0.860858 1\\
0.862734 1\\
0.864674 1\\
0.866615 1\\
0.868556 1\\
0.870496 1\\
0.872437 1\\
0.874377 1\\
0.876318 1\\
0.878194 1\\
0.880135 1\\
0.882075 1\\
0.884016 1\\
0.885956 1\\
0.887897 1\\
0.889838 1\\
0.891778 1\\
0.893719 1\\
0.895595 1\\
0.897535 1\\
0.899476 1\\
0.901417 1\\
0.903357 1\\
0.905298 1\\
0.907239 1\\
0.909179 1\\
0.911055 1\\
0.912996 1\\
0.914936 1\\
0.916877 1\\
0.918818 1\\
0.920758 1\\
0.922699 1\\
0.924639 1\\
0.926515 1\\
0.928456 1\\
0.930397 1\\
0.932337 1\\
0.934278 1\\
0.936218 1\\
0.938159 1\\
0.9401 1\\
0.94204 1\\
0.943916 1\\
0.945857 1\\
0.947797 1\\
0.949738 1\\
0.951679 1\\
0.953619 1\\
0.95556 1\\
0.9575 1\\
0.959376 1\\
0.961317 1\\
0.963258 1\\
0.965198 1\\
0.967139 1\\
0.96908 1\\
0.97102 1\\
0.972961 1\\
0.974901 1\\
0.976777 1\\
0.978718 1\\
0.980659 1\\
0.982599 1\\
0.98454 1\\
0.98648 1\\
0.988421 1\\
0.990362 1\\
0.992238 1\\
0.994178 1\\
0.996119 1\\
0.998059 1\\
1 1\\
};
\addlegendentry{$W=100$: $\mbox{AUC}=0.88838$};

\addplot [color=red,dashed,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0 0.00146012\\
0.00180738 0.00155138\\
0.00387297 0.00155138\\
0.00580945 0.00155138\\
0.00774593 0.00155138\\
0.00968242 0.00155138\\
0.011748 0.00155138\\
0.0136845 0.00155138\\
0.015621 0.00155138\\
0.0175574 0.00155138\\
0.0194939 0.00155138\\
0.0215595 0.00155138\\
0.023496 0.00155138\\
0.0254325 0.00155138\\
0.027369 0.00155138\\
0.0294345 0.00155138\\
0.031371 0.00155138\\
0.0333075 0.00155138\\
0.035244 0.00155138\\
0.0371805 0.00155138\\
0.0392461 0.00155138\\
0.0411825 0.00155138\\
0.043119 0.00155138\\
0.0450555 0.00155138\\
0.0471211 0.00155138\\
0.0490576 0.00155138\\
0.0509941 0.00155138\\
0.0529305 0.00155138\\
0.0542215 0.00155138\\
0.0772011 0.994616\\
0.0778466 0.994616\\
0.0790085 0.994616\\
0.0790085 0.99489\\
0.0802995 0.995255\\
0.0824942 0.995255\\
0.084818 0.995346\\
0.0868836 0.995528\\
0.0897237 0.995528\\
0.0915311 0.995711\\
0.0934676 0.996167\\
0.0951459 0.99635\\
0.0972115 0.996441\\
0.0990188 0.996532\\
0.100955 0.996532\\
0.103021 0.996532\\
0.105086 0.996532\\
0.107023 0.996623\\
0.108959 0.996623\\
0.111025 0.996623\\
0.113091 0.996715\\
0.115027 0.996806\\
0.116834 0.996897\\
0.118642 0.996989\\
0.120449 0.99708\\
0.122386 0.99708\\
0.12458 0.99708\\
0.126517 0.99708\\
0.128453 0.99708\\
0.130519 0.99708\\
0.132326 0.997354\\
0.134263 0.997354\\
0.13607 0.997445\\
0.138007 0.997445\\
0.139943 0.997445\\
0.142009 0.997445\\
0.143816 0.997627\\
0.145753 0.997627\\
0.14756 0.997719\\
0.149626 0.997719\\
0.151562 0.997719\\
0.153499 0.997719\\
0.155435 0.997719\\
0.157242 0.99781\\
0.159179 0.997901\\
0.160857 0.998084\\
0.162794 0.998084\\
0.16473 0.998084\\
0.166796 0.998084\\
0.168732 0.998266\\
0.170669 0.998266\\
0.172476 0.998357\\
0.174542 0.998357\\
0.17622 0.998722\\
0.177898 0.998905\\
0.179577 0.999087\\
0.181513 0.999087\\
0.18345 0.999179\\
0.185386 0.999179\\
0.186935 0.999452\\
0.188743 0.999544\\
0.190421 0.999909\\
0.192357 0.999909\\
0.194294 0.999909\\
0.19623 0.999909\\
0.198167 0.999909\\
0.200232 0.999909\\
0.202169 0.999909\\
0.204105 0.999909\\
0.206042 0.999909\\
0.208107 0.999909\\
0.210044 0.999909\\
0.21198 0.999909\\
0.213917 0.999909\\
0.215853 0.999909\\
0.217919 0.999909\\
0.219855 0.999909\\
0.221792 0.999909\\
0.223728 0.999909\\
0.225794 0.999909\\
0.227601 1\\
0.229538 1\\
0.231474 1\\
0.233411 1\\
0.235476 1\\
0.237413 1\\
0.239349 1\\
0.241286 1\\
0.243351 1\\
0.245288 1\\
0.247224 1\\
0.249161 1\\
0.251097 1\\
0.253163 1\\
0.255099 1\\
0.257036 1\\
0.258972 1\\
0.261038 1\\
0.262974 1\\
0.264911 1\\
0.266847 1\\
0.268913 1\\
0.270849 1\\
0.272786 1\\
0.274722 1\\
0.276659 1\\
0.278725 1\\
0.280661 1\\
0.282597 1\\
0.284534 1\\
0.2866 1\\
0.288536 1\\
0.290473 1\\
0.292409 1\\
0.294345 1\\
0.296411 1\\
0.298348 1\\
0.300284 1\\
0.302221 1\\
0.304286 1\\
0.306223 1\\
0.308159 1\\
0.310096 1\\
0.312032 1\\
0.314098 1\\
0.316034 1\\
0.317971 1\\
0.319907 1\\
0.321973 1\\
0.323909 1\\
0.325846 1\\
0.327782 1\\
0.329719 1\\
0.331784 1\\
0.333721 1\\
0.335657 1\\
0.337594 1\\
0.339659 1\\
0.341596 1\\
0.343532 1\\
0.345469 1\\
0.347405 1\\
0.349471 1\\
0.351407 1\\
0.353344 1\\
0.35528 1\\
0.357346 1\\
0.359282 1\\
0.361219 1\\
0.363155 1\\
0.365221 1\\
0.367157 1\\
0.369094 1\\
0.37103 1\\
0.372967 1\\
0.375032 1\\
0.376969 1\\
0.378905 1\\
0.380842 1\\
0.382907 1\\
0.384844 1\\
0.38678 1\\
0.388717 1\\
0.390653 1\\
0.392719 1\\
0.394655 1\\
0.396592 1\\
0.398528 1\\
0.400594 1\\
0.40253 1\\
0.404467 1\\
0.406403 1\\
0.40834 1\\
0.410405 1\\
0.412342 1\\
0.414278 1\\
0.416215 1\\
0.41828 1\\
0.420217 1\\
0.422153 1\\
0.42409 1\\
0.426026 1\\
0.428092 1\\
0.430028 1\\
0.431965 1\\
0.433901 1\\
0.435967 1\\
0.437903 1\\
0.43984 1\\
0.441776 1\\
0.443713 1\\
0.445778 1\\
0.447715 1\\
0.449651 1\\
0.451588 1\\
0.453653 1\\
0.45559 1\\
0.457526 1\\
0.459463 1\\
0.461529 1\\
0.463465 1\\
0.465401 1\\
0.467338 1\\
0.469274 1\\
0.47134 1\\
0.473277 1\\
0.475213 1\\
0.477149 1\\
0.479215 1\\
0.481152 1\\
0.483088 1\\
0.485025 1\\
0.486961 1\\
0.489027 1\\
0.490963 1\\
0.4929 1\\
0.494836 1\\
0.496902 1\\
0.498838 1\\
0.500775 1\\
0.502711 1\\
0.504648 1\\
0.506713 1\\
0.50865 1\\
0.510586 1\\
0.512523 1\\
0.514588 1\\
0.516525 1\\
0.518461 1\\
0.520398 1\\
0.522334 1\\
0.5244 1\\
0.526336 1\\
0.528273 1\\
0.530209 1\\
0.532275 1\\
0.534211 1\\
0.536148 1\\
0.538084 1\\
0.540021 1\\
0.542086 1\\
0.544023 1\\
0.545959 1\\
0.547896 1\\
0.549961 1\\
0.551898 1\\
0.553834 1\\
0.555771 1\\
0.557707 1\\
0.559773 1\\
0.561709 1\\
0.563646 1\\
0.565582 1\\
0.567648 1\\
0.569584 1\\
0.571521 1\\
0.573457 1\\
0.575523 1\\
0.577459 1\\
0.579396 1\\
0.581332 1\\
0.583269 1\\
0.585334 1\\
0.587271 1\\
0.589207 1\\
0.591144 1\\
0.593209 1\\
0.595146 1\\
0.597082 1\\
0.599019 1\\
0.600955 1\\
0.603021 1\\
0.604957 1\\
0.606894 1\\
0.60883 1\\
0.610896 1\\
0.612832 1\\
0.614769 1\\
0.616705 1\\
0.618642 1\\
0.620707 1\\
0.622644 1\\
0.62458 1\\
0.626517 1\\
0.628582 1\\
0.630519 1\\
0.632455 1\\
0.634392 1\\
0.636328 1\\
0.638394 1\\
0.64033 1\\
0.642267 1\\
0.644203 1\\
0.646269 1\\
0.648206 1\\
0.650142 1\\
0.652078 1\\
0.654015 1\\
0.656081 1\\
0.658017 1\\
0.659954 1\\
0.66189 1\\
0.663956 1\\
0.665892 1\\
0.667829 1\\
0.669765 1\\
0.671831 1\\
0.673767 1\\
0.675704 1\\
0.67764 1\\
0.679577 1\\
0.681642 1\\
0.683579 1\\
0.685515 1\\
0.687452 1\\
0.689517 1\\
0.691454 1\\
0.69339 1\\
0.695327 1\\
0.697263 1\\
0.699329 1\\
0.701265 1\\
0.703202 1\\
0.705138 1\\
0.707204 1\\
0.70914 1\\
0.711077 1\\
0.713013 1\\
0.71495 1\\
0.717015 1\\
0.718952 1\\
0.720888 1\\
0.722825 1\\
0.72489 1\\
0.726827 1\\
0.728763 1\\
0.7307 1\\
0.732636 1\\
0.734702 1\\
0.736638 1\\
0.738575 1\\
0.740511 1\\
0.742577 1\\
0.744513 1\\
0.74645 1\\
0.748386 1\\
0.750323 1\\
0.752388 1\\
0.754325 1\\
0.756261 1\\
0.758198 1\\
0.760263 1\\
0.7622 1\\
0.764136 1\\
0.766073 1\\
0.768138 1\\
0.770075 1\\
0.772011 1\\
0.773948 1\\
0.775884 1\\
0.77795 1\\
0.779886 1\\
0.781823 1\\
0.783759 1\\
0.785825 1\\
0.787761 1\\
0.789698 1\\
0.791634 1\\
0.793571 1\\
0.795636 1\\
0.797573 1\\
0.799509 1\\
0.801446 1\\
0.803511 1\\
0.805448 1\\
0.807384 1\\
0.809321 1\\
0.811257 1\\
0.813323 1\\
0.815259 1\\
0.817196 1\\
0.819132 1\\
0.821198 1\\
0.823135 1\\
0.825071 1\\
0.827007 1\\
0.828944 1\\
0.83101 1\\
0.832946 1\\
0.834883 1\\
0.836819 1\\
0.838885 1\\
0.840821 1\\
0.842758 1\\
0.844694 1\\
0.846631 1\\
0.848696 1\\
0.850633 1\\
0.852569 1\\
0.854506 1\\
0.856571 1\\
0.858508 1\\
0.860444 1\\
0.862381 1\\
0.864446 1\\
0.866383 1\\
0.868319 1\\
0.870256 1\\
0.872192 1\\
0.874258 1\\
0.876194 1\\
0.878131 1\\
0.880067 1\\
0.882133 1\\
0.884069 1\\
0.886006 1\\
0.887942 1\\
0.889879 1\\
0.891944 1\\
0.893881 1\\
0.895817 1\\
0.897754 1\\
0.899819 1\\
0.901756 1\\
0.903692 1\\
0.905629 1\\
0.907565 1\\
0.909631 1\\
0.911567 1\\
0.913504 1\\
0.91544 1\\
0.917506 1\\
0.919442 1\\
0.921379 1\\
0.923315 1\\
0.925252 1\\
0.927317 1\\
0.929254 1\\
0.93119 1\\
0.933127 1\\
0.935192 1\\
0.937129 1\\
0.939065 1\\
0.941002 1\\
0.942938 1\\
0.945004 1\\
0.94694 1\\
0.948877 1\\
0.950813 1\\
0.952879 1\\
0.954815 1\\
0.956752 1\\
0.958688 1\\
0.960754 1\\
0.96269 1\\
0.964627 1\\
0.966563 1\\
0.9685 1\\
0.970565 1\\
0.972502 1\\
0.974438 1\\
0.976375 1\\
0.97844 1\\
0.980377 1\\
0.982313 1\\
0.98425 1\\
0.986186 1\\
0.988252 1\\
0.990188 1\\
0.992125 1\\
0.994061 1\\
0.996127 1\\
0.998064 1\\
1 1\\
};
\addlegendentry{$W=200$: $\mbox{AUC}=0.93402$};

\addplot [color=green,dotted,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0.000320718 0.001146\\
0.00224503 0.001146\\
0.00449006 0.001146\\
0.00641437 0.001146\\
0.00833868 0.001146\\
0.010263 0.001146\\
0.012508 0.001146\\
0.0144323 0.001146\\
0.0163566 0.001146\\
0.0182809 0.001146\\
0.020526 0.001146\\
0.0224503 0.001146\\
0.0243746 0.001146\\
0.025016 0.001146\\
0.0362412 0.992436\\
0.0368826 0.992895\\
0.0381655 0.992895\\
0.0384862 0.993582\\
0.0397691 0.993812\\
0.0423348 0.994041\\
0.0436177 0.994958\\
0.0452213 0.995187\\
0.0461835 0.995874\\
0.0481078 0.996104\\
0.0497114 0.996562\\
0.0516357 0.996562\\
0.0532393 0.996791\\
0.0551636 0.996791\\
0.0570879 0.99702\\
0.0590122 0.99702\\
0.0609365 0.99702\\
0.0628608 0.99702\\
0.0651058 0.99702\\
0.0670301 0.99702\\
0.0689545 0.99702\\
0.0708788 0.99702\\
0.0731238 0.99702\\
0.0750481 0.99702\\
0.0766517 0.99725\\
0.0782553 0.997479\\
0.0801796 0.997479\\
0.0824246 0.997479\\
0.0843489 0.997479\\
0.0862733 0.997479\\
0.0881976 0.997479\\
0.0904426 0.997479\\
0.0923669 0.997479\\
0.0942912 0.997479\\
0.0962155 0.997479\\
0.0984606 0.997479\\
0.100385 0.997479\\
0.102309 0.997479\\
0.104233 0.997479\\
0.105837 0.997708\\
0.108082 0.997708\\
0.110006 0.997708\\
0.111931 0.997708\\
0.113855 0.997708\\
0.115779 0.997937\\
0.117383 0.998166\\
0.119307 0.998166\\
0.119949 0.999083\\
0.120911 0.999771\\
0.122835 1\\
0.124759 1\\
0.126684 1\\
0.128608 1\\
0.130853 1\\
0.132777 1\\
0.134702 1\\
0.136626 1\\
0.139192 1\\
0.141116 1\\
0.14304 1\\
0.144965 1\\
0.146889 1\\
0.149134 1\\
0.151058 1\\
0.152983 1\\
0.154907 1\\
0.157152 1\\
0.159076 1\\
0.161001 1\\
0.162925 1\\
0.16517 1\\
0.167094 1\\
0.169019 1\\
0.170943 1\\
0.172867 1\\
0.175112 1\\
0.177037 1\\
0.178961 1\\
0.180885 1\\
0.18313 1\\
0.185055 1\\
0.186979 1\\
0.188903 1\\
0.190827 1\\
0.193072 1\\
0.194997 1\\
0.196921 1\\
0.198845 1\\
0.20109 1\\
0.203015 1\\
0.204939 1\\
0.206863 1\\
0.209108 1\\
0.211033 1\\
0.212957 1\\
0.214881 1\\
0.216806 1\\
0.219051 1\\
0.220975 1\\
0.222899 1\\
0.224824 1\\
0.227069 1\\
0.228993 1\\
0.230917 1\\
0.232842 1\\
0.235087 1\\
0.237011 1\\
0.238935 1\\
0.24086 1\\
0.242784 1\\
0.245029 1\\
0.246953 1\\
0.248877 1\\
0.250802 1\\
0.253047 1\\
0.254971 1\\
0.256895 1\\
0.25882 1\\
0.260744 1\\
0.262989 1\\
0.264913 1\\
0.266838 1\\
0.268762 1\\
0.271007 1\\
0.272931 1\\
0.274856 1\\
0.27678 1\\
0.279025 1\\
0.280949 1\\
0.282874 1\\
0.284798 1\\
0.286722 1\\
0.288967 1\\
0.290892 1\\
0.292816 1\\
0.29474 1\\
0.296985 1\\
0.29891 1\\
0.300834 1\\
0.302758 1\\
0.304682 1\\
0.306928 1\\
0.308852 1\\
0.310776 1\\
0.3127 1\\
0.314945 1\\
0.31687 1\\
0.318794 1\\
0.320718 1\\
0.322963 1\\
0.324888 1\\
0.326812 1\\
0.328736 1\\
0.330661 1\\
0.332906 1\\
0.33483 1\\
0.336754 1\\
0.338679 1\\
0.340924 1\\
0.342848 1\\
0.344772 1\\
0.346697 1\\
0.348942 1\\
0.350866 1\\
0.35279 1\\
0.354715 1\\
0.356639 1\\
0.358884 1\\
0.360808 1\\
0.362733 1\\
0.364657 1\\
0.366902 1\\
0.368826 1\\
0.37075 1\\
0.372675 1\\
0.374599 1\\
0.376844 1\\
0.378768 1\\
0.380693 1\\
0.382617 1\\
0.384862 1\\
0.386786 1\\
0.388711 1\\
0.390635 1\\
0.39288 1\\
0.394804 1\\
0.396729 1\\
0.398653 1\\
0.400577 1\\
0.402822 1\\
0.404747 1\\
0.406671 1\\
0.408595 1\\
0.41084 1\\
0.412765 1\\
0.414689 1\\
0.416613 1\\
0.418858 1\\
0.420783 1\\
0.422707 1\\
0.424631 1\\
0.426555 1\\
0.428801 1\\
0.430725 1\\
0.432649 1\\
0.434573 1\\
0.436818 1\\
0.438743 1\\
0.440667 1\\
0.442591 1\\
0.444516 1\\
0.446761 1\\
0.448685 1\\
0.450609 1\\
0.452534 1\\
0.454779 1\\
0.456703 1\\
0.458627 1\\
0.460552 1\\
0.462797 1\\
0.464721 1\\
0.466645 1\\
0.46857 1\\
0.470494 1\\
0.472739 1\\
0.474663 1\\
0.476588 1\\
0.478512 1\\
0.480757 1\\
0.482681 1\\
0.484606 1\\
0.48653 1\\
0.488775 1\\
0.490699 1\\
0.492623 1\\
0.494548 1\\
0.496472 1\\
0.498717 1\\
0.500641 1\\
0.502566 1\\
0.50449 1\\
0.506735 1\\
0.508659 1\\
0.510584 1\\
0.512508 1\\
0.514432 1\\
0.516677 1\\
0.518602 1\\
0.520526 1\\
0.52245 1\\
0.524695 1\\
0.52662 1\\
0.528544 1\\
0.530468 1\\
0.532713 1\\
0.534638 1\\
0.536562 1\\
0.538486 1\\
0.540411 1\\
0.542656 1\\
0.54458 1\\
0.546504 1\\
0.548428 1\\
0.550674 1\\
0.552598 1\\
0.554522 1\\
0.556446 1\\
0.558691 1\\
0.560616 1\\
0.56254 1\\
0.564464 1\\
0.566389 1\\
0.568634 1\\
0.570558 1\\
0.572482 1\\
0.574407 1\\
0.576652 1\\
0.578576 1\\
0.5805 1\\
0.582425 1\\
0.584349 1\\
0.586594 1\\
0.588518 1\\
0.590443 1\\
0.592367 1\\
0.594612 1\\
0.596536 1\\
0.598461 1\\
0.600385 1\\
0.60263 1\\
0.604554 1\\
0.606479 1\\
0.608403 1\\
0.610327 1\\
0.612572 1\\
0.614496 1\\
0.616421 1\\
0.618345 1\\
0.62059 1\\
0.622514 1\\
0.624439 1\\
0.626363 1\\
0.628608 1\\
0.630532 1\\
0.632457 1\\
0.634381 1\\
0.636305 1\\
0.63855 1\\
0.640475 1\\
0.642399 1\\
0.644323 1\\
0.646568 1\\
0.648493 1\\
0.650417 1\\
0.652341 1\\
0.654266 1\\
0.656511 1\\
0.658435 1\\
0.660359 1\\
0.662284 1\\
0.664529 1\\
0.666453 1\\
0.668377 1\\
0.670301 1\\
0.672547 1\\
0.674471 1\\
0.676395 1\\
0.678319 1\\
0.680244 1\\
0.682489 1\\
0.684413 1\\
0.686337 1\\
0.688262 1\\
0.690507 1\\
0.692431 1\\
0.694355 1\\
0.69628 1\\
0.698525 1\\
0.700449 1\\
0.702373 1\\
0.704298 1\\
0.706222 1\\
0.708467 1\\
0.710391 1\\
0.712316 1\\
0.71424 1\\
0.716485 1\\
0.718409 1\\
0.720334 1\\
0.722258 1\\
0.724182 1\\
0.726427 1\\
0.728352 1\\
0.730276 1\\
0.7322 1\\
0.734445 1\\
0.736369 1\\
0.738294 1\\
0.740218 1\\
0.742463 1\\
0.744387 1\\
0.746312 1\\
0.748236 1\\
0.75016 1\\
0.752405 1\\
0.75433 1\\
0.756254 1\\
0.758178 1\\
0.760423 1\\
0.762348 1\\
0.764272 1\\
0.766196 1\\
0.768121 1\\
0.770366 1\\
0.77229 1\\
0.774214 1\\
0.776139 1\\
0.778384 1\\
0.780308 1\\
0.782232 1\\
0.784157 1\\
0.786402 1\\
0.788326 1\\
0.79025 1\\
0.792174 1\\
0.794099 1\\
0.796344 1\\
0.798268 1\\
0.800192 1\\
0.802117 1\\
0.804362 1\\
0.806286 1\\
0.80821 1\\
0.810135 1\\
0.81238 1\\
0.814304 1\\
0.816228 1\\
0.818153 1\\
0.820077 1\\
0.822322 1\\
0.824246 1\\
0.826171 1\\
0.828095 1\\
0.83034 1\\
0.832264 1\\
0.834189 1\\
0.836113 1\\
0.838037 1\\
0.840282 1\\
0.842207 1\\
0.844131 1\\
0.846055 1\\
0.8483 1\\
0.850225 1\\
0.852149 1\\
0.854073 1\\
0.856318 1\\
0.858242 1\\
0.860167 1\\
0.862091 1\\
0.864015 1\\
0.86626 1\\
0.868185 1\\
0.870109 1\\
0.872033 1\\
0.874278 1\\
0.876203 1\\
0.878127 1\\
0.880051 1\\
0.882296 1\\
0.884221 1\\
0.886145 1\\
0.888069 1\\
0.889994 1\\
0.892239 1\\
0.894163 1\\
0.896087 1\\
0.898012 1\\
0.900257 1\\
0.902181 1\\
0.904105 1\\
0.90603 1\\
0.907954 1\\
0.910199 1\\
0.912123 1\\
0.914047 1\\
0.915972 1\\
0.918217 1\\
0.920141 1\\
0.922065 1\\
0.92399 1\\
0.926235 1\\
0.928159 1\\
0.930083 1\\
0.932008 1\\
0.933932 1\\
0.936177 1\\
0.938101 1\\
0.940026 1\\
0.94195 1\\
0.944195 1\\
0.946119 1\\
0.948044 1\\
0.949968 1\\
0.952213 1\\
0.954137 1\\
0.956062 1\\
0.957986 1\\
0.95991 1\\
0.962155 1\\
0.96408 1\\
0.966004 1\\
0.967928 1\\
0.970173 1\\
0.972097 1\\
0.974022 1\\
0.975946 1\\
0.97787 1\\
0.980115 1\\
0.98204 1\\
0.983964 1\\
0.985888 1\\
0.988133 1\\
0.990058 1\\
0.991982 1\\
0.993906 1\\
0.996151 1\\
0.998076 1\\
1 1\\
};
\addlegendentry{$W=500$: $\mbox{AUC}=0.9691$};

\addplot [color=cyan,dashdotted,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0.00126984 0.000461894\\
0.0031746 0.000461894\\
0.00571429 0.000461894\\
0.00761905 0.000461894\\
0.00952381 0.000461894\\
0.0114286 0.000461894\\
0.0133333 0.000461894\\
0.0146032 0.000461894\\
0.0190476 0.991686\\
0.0196825 0.991686\\
0.0196825 0.993072\\
0.0209524 0.993533\\
0.0215873 0.994457\\
0.0228571 0.994919\\
0.0234921 0.995843\\
0.0253968 0.995843\\
0.0266667 0.996305\\
0.0292063 0.996305\\
0.0304762 0.996767\\
0.032381 0.996767\\
0.0342857 0.996767\\
0.0361905 0.996767\\
0.0380952 0.996767\\
0.04 0.997229\\
0.0419048 0.997229\\
0.0438095 0.997229\\
0.0450794 0.997691\\
0.0469841 0.997691\\
0.0501587 0.997691\\
0.0520635 0.997691\\
0.0539683 0.997691\\
0.055873 0.997691\\
0.0577778 0.997691\\
0.0596825 0.997691\\
0.0622222 0.997691\\
0.064127 0.997691\\
0.0660317 0.997691\\
0.0679365 0.997691\\
0.0698413 0.997691\\
0.071746 0.997691\\
0.0742857 0.997691\\
0.0755556 0.998152\\
0.0774603 0.998152\\
0.0793651 0.998152\\
0.0793651 0.999538\\
0.0806349 1\\
0.0831746 1\\
0.0850794 1\\
0.0869841 1\\
0.0888889 1\\
0.0907937 1\\
0.0933333 1\\
0.0952381 1\\
0.0971429 1\\
0.0990476 1\\
0.100952 1\\
0.102857 1\\
0.105397 1\\
0.107302 1\\
0.109206 1\\
0.111111 1\\
0.113016 1\\
0.114921 1\\
0.11746 1\\
0.119365 1\\
0.12127 1\\
0.123175 1\\
0.125079 1\\
0.127619 1\\
0.129524 1\\
0.131429 1\\
0.133333 1\\
0.135238 1\\
0.137143 1\\
0.139683 1\\
0.141587 1\\
0.143492 1\\
0.145397 1\\
0.147302 1\\
0.149206 1\\
0.151746 1\\
0.153651 1\\
0.155556 1\\
0.15746 1\\
0.159365 1\\
0.16127 1\\
0.16381 1\\
0.165714 1\\
0.167619 1\\
0.169524 1\\
0.171429 1\\
0.173968 1\\
0.175873 1\\
0.177778 1\\
0.179683 1\\
0.181587 1\\
0.183492 1\\
0.186032 1\\
0.187937 1\\
0.189841 1\\
0.191746 1\\
0.193651 1\\
0.195556 1\\
0.198095 1\\
0.2 1\\
0.201905 1\\
0.20381 1\\
0.205714 1\\
0.207619 1\\
0.210159 1\\
0.212063 1\\
0.213968 1\\
0.215873 1\\
0.217778 1\\
0.220317 1\\
0.222222 1\\
0.224127 1\\
0.226032 1\\
0.227937 1\\
0.229841 1\\
0.232381 1\\
0.234286 1\\
0.23619 1\\
0.238095 1\\
0.24 1\\
0.241905 1\\
0.244444 1\\
0.246349 1\\
0.248254 1\\
0.250159 1\\
0.252063 1\\
0.253968 1\\
0.256508 1\\
0.258413 1\\
0.260317 1\\
0.262222 1\\
0.264127 1\\
0.266667 1\\
0.268571 1\\
0.270476 1\\
0.272381 1\\
0.274286 1\\
0.27619 1\\
0.27873 1\\
0.280635 1\\
0.28254 1\\
0.284444 1\\
0.286349 1\\
0.288254 1\\
0.290794 1\\
0.292698 1\\
0.294603 1\\
0.296508 1\\
0.298413 1\\
0.300952 1\\
0.302857 1\\
0.304762 1\\
0.306667 1\\
0.308571 1\\
0.310476 1\\
0.313016 1\\
0.314921 1\\
0.316825 1\\
0.31873 1\\
0.320635 1\\
0.32254 1\\
0.325079 1\\
0.326984 1\\
0.328889 1\\
0.330794 1\\
0.332698 1\\
0.334603 1\\
0.337143 1\\
0.339048 1\\
0.340952 1\\
0.342857 1\\
0.344762 1\\
0.347302 1\\
0.349206 1\\
0.351111 1\\
0.353016 1\\
0.354921 1\\
0.356825 1\\
0.359365 1\\
0.36127 1\\
0.363175 1\\
0.365079 1\\
0.366984 1\\
0.368889 1\\
0.371429 1\\
0.373333 1\\
0.375238 1\\
0.377143 1\\
0.379048 1\\
0.380952 1\\
0.383492 1\\
0.385397 1\\
0.387302 1\\
0.389206 1\\
0.391111 1\\
0.393651 1\\
0.395556 1\\
0.39746 1\\
0.399365 1\\
0.40127 1\\
0.403175 1\\
0.405714 1\\
0.407619 1\\
0.409524 1\\
0.411429 1\\
0.413333 1\\
0.415238 1\\
0.417778 1\\
0.419683 1\\
0.421587 1\\
0.423492 1\\
0.425397 1\\
0.427302 1\\
0.429841 1\\
0.431746 1\\
0.433651 1\\
0.435556 1\\
0.43746 1\\
0.44 1\\
0.441905 1\\
0.44381 1\\
0.445714 1\\
0.447619 1\\
0.449524 1\\
0.452063 1\\
0.453968 1\\
0.455873 1\\
0.457778 1\\
0.459683 1\\
0.461587 1\\
0.464127 1\\
0.466032 1\\
0.467937 1\\
0.469841 1\\
0.471746 1\\
0.473651 1\\
0.47619 1\\
0.478095 1\\
0.48 1\\
0.481905 1\\
0.48381 1\\
0.486349 1\\
0.488254 1\\
0.490159 1\\
0.492063 1\\
0.493968 1\\
0.495873 1\\
0.498413 1\\
0.500317 1\\
0.502222 1\\
0.504127 1\\
0.506032 1\\
0.507937 1\\
0.510476 1\\
0.512381 1\\
0.514286 1\\
0.51619 1\\
0.518095 1\\
0.520635 1\\
0.52254 1\\
0.524444 1\\
0.526349 1\\
0.528254 1\\
0.530159 1\\
0.532698 1\\
0.534603 1\\
0.536508 1\\
0.538413 1\\
0.540317 1\\
0.542222 1\\
0.544762 1\\
0.546667 1\\
0.548571 1\\
0.550476 1\\
0.552381 1\\
0.554286 1\\
0.556825 1\\
0.55873 1\\
0.560635 1\\
0.56254 1\\
0.564444 1\\
0.566984 1\\
0.568889 1\\
0.570794 1\\
0.572698 1\\
0.574603 1\\
0.576508 1\\
0.579048 1\\
0.580952 1\\
0.582857 1\\
0.584762 1\\
0.586667 1\\
0.588571 1\\
0.591111 1\\
0.593016 1\\
0.594921 1\\
0.596825 1\\
0.59873 1\\
0.600635 1\\
0.603175 1\\
0.605079 1\\
0.606984 1\\
0.608889 1\\
0.610794 1\\
0.613333 1\\
0.615238 1\\
0.617143 1\\
0.619048 1\\
0.620952 1\\
0.622857 1\\
0.625397 1\\
0.627302 1\\
0.629206 1\\
0.631111 1\\
0.633016 1\\
0.634921 1\\
0.63746 1\\
0.639365 1\\
0.64127 1\\
0.643175 1\\
0.645079 1\\
0.646984 1\\
0.649524 1\\
0.651429 1\\
0.653333 1\\
0.655238 1\\
0.657143 1\\
0.659683 1\\
0.661587 1\\
0.663492 1\\
0.665397 1\\
0.667302 1\\
0.669206 1\\
0.671746 1\\
0.673651 1\\
0.675556 1\\
0.67746 1\\
0.679365 1\\
0.68127 1\\
0.68381 1\\
0.685714 1\\
0.687619 1\\
0.689524 1\\
0.691429 1\\
0.693333 1\\
0.695873 1\\
0.697778 1\\
0.699683 1\\
0.701587 1\\
0.703492 1\\
0.706032 1\\
0.707937 1\\
0.709841 1\\
0.711746 1\\
0.713651 1\\
0.715556 1\\
0.718095 1\\
0.72 1\\
0.721905 1\\
0.72381 1\\
0.725714 1\\
0.727619 1\\
0.730159 1\\
0.732063 1\\
0.733968 1\\
0.735873 1\\
0.737778 1\\
0.740317 1\\
0.742222 1\\
0.744127 1\\
0.746032 1\\
0.747937 1\\
0.749841 1\\
0.752381 1\\
0.754286 1\\
0.75619 1\\
0.758095 1\\
0.76 1\\
0.761905 1\\
0.764444 1\\
0.766349 1\\
0.768254 1\\
0.770159 1\\
0.772063 1\\
0.773968 1\\
0.776508 1\\
0.778413 1\\
0.780317 1\\
0.782222 1\\
0.784127 1\\
0.786667 1\\
0.788571 1\\
0.790476 1\\
0.792381 1\\
0.794286 1\\
0.79619 1\\
0.79873 1\\
0.800635 1\\
0.80254 1\\
0.804444 1\\
0.806349 1\\
0.808254 1\\
0.810794 1\\
0.812698 1\\
0.814603 1\\
0.816508 1\\
0.818413 1\\
0.820317 1\\
0.822857 1\\
0.824762 1\\
0.826667 1\\
0.828571 1\\
0.830476 1\\
0.833016 1\\
0.834921 1\\
0.836825 1\\
0.83873 1\\
0.840635 1\\
0.84254 1\\
0.845079 1\\
0.846984 1\\
0.848889 1\\
0.850794 1\\
0.852698 1\\
0.854603 1\\
0.857143 1\\
0.859048 1\\
0.860952 1\\
0.862857 1\\
0.864762 1\\
0.866667 1\\
0.869206 1\\
0.871111 1\\
0.873016 1\\
0.874921 1\\
0.876825 1\\
0.879365 1\\
0.88127 1\\
0.883175 1\\
0.885079 1\\
0.886984 1\\
0.888889 1\\
0.891429 1\\
0.893333 1\\
0.895238 1\\
0.897143 1\\
0.899048 1\\
0.900952 1\\
0.903492 1\\
0.905397 1\\
0.907302 1\\
0.909206 1\\
0.911111 1\\
0.913651 1\\
0.915556 1\\
0.91746 1\\
0.919365 1\\
0.92127 1\\
0.923175 1\\
0.925714 1\\
0.927619 1\\
0.929524 1\\
0.931429 1\\
0.933333 1\\
0.935238 1\\
0.937778 1\\
0.939683 1\\
0.941587 1\\
0.943492 1\\
0.945397 1\\
0.947302 1\\
0.949841 1\\
0.951746 1\\
0.953651 1\\
0.955556 1\\
0.95746 1\\
0.96 1\\
0.961905 1\\
0.96381 1\\
0.965714 1\\
0.967619 1\\
0.969524 1\\
0.972063 1\\
0.973968 1\\
0.975873 1\\
0.977778 1\\
0.979683 1\\
0.981587 1\\
0.984127 1\\
0.986032 1\\
0.987937 1\\
0.989841 1\\
0.991746 1\\
0.993651 1\\
0.99619 1\\
0.998095 1\\
1 1\\
};
\addlegendentry{$W=1000$: $\mbox{AUC}=0.98299$};

\addplot [color=orange,solid,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0.00156006 0\\
0.00468019 0\\
0.00624025 0\\
0.00780031 0\\
0.00780031 0.987119\\
0.00780031 0.989461\\
0.00780031 0.990632\\
0.00780031 0.991803\\
0.00780031 0.992974\\
0.00936037 0.994145\\
0.0109204 0.994145\\
0.0124805 0.994145\\
0.0124805 0.996487\\
0.0140406 0.996487\\
0.0140406 0.997658\\
0.0171607 0.997658\\
0.0171607 0.998829\\
0.0187207 0.998829\\
0.0218409 0.998829\\
0.0234009 0.998829\\
0.024961 0.998829\\
0.0265211 0.998829\\
0.0296412 0.998829\\
0.0312012 0.998829\\
0.0327613 0.998829\\
0.0343214 1\\
0.0358814 1\\
0.0374415 1\\
0.0405616 1\\
0.0421217 1\\
0.0436817 1\\
0.0468019 1\\
0.0483619 1\\
0.049922 1\\
0.0514821 1\\
0.0546022 1\\
0.0561622 1\\
0.0577223 1\\
0.0608424 1\\
0.0624025 1\\
0.0639626 1\\
0.0670827 1\\
0.0686427 1\\
0.0702028 1\\
0.0717629 1\\
0.074883 1\\
0.0764431 1\\
0.0780031 1\\
0.0811232 1\\
0.0826833 1\\
0.0842434 1\\
0.0873635 1\\
0.0889236 1\\
0.0904836 1\\
0.0936037 1\\
0.0951638 1\\
0.0967239 1\\
0.0982839 1\\
0.101404 1\\
0.102964 1\\
0.104524 1\\
0.107644 1\\
0.109204 1\\
0.110764 1\\
0.113885 1\\
0.115445 1\\
0.117005 1\\
0.120125 1\\
0.121685 1\\
0.123245 1\\
0.124805 1\\
0.127925 1\\
0.129485 1\\
0.131045 1\\
0.134165 1\\
0.135725 1\\
0.137285 1\\
0.140406 1\\
0.141966 1\\
0.143526 1\\
0.146646 1\\
0.148206 1\\
0.149766 1\\
0.151326 1\\
0.154446 1\\
0.156006 1\\
0.157566 1\\
0.160686 1\\
0.162246 1\\
0.163807 1\\
0.166927 1\\
0.168487 1\\
0.170047 1\\
0.173167 1\\
0.174727 1\\
0.176287 1\\
0.177847 1\\
0.180967 1\\
0.182527 1\\
0.184087 1\\
0.187207 1\\
0.188768 1\\
0.190328 1\\
0.193448 1\\
0.195008 1\\
0.196568 1\\
0.199688 1\\
0.201248 1\\
0.202808 1\\
0.204368 1\\
0.207488 1\\
0.209048 1\\
0.210608 1\\
0.213729 1\\
0.215289 1\\
0.216849 1\\
0.219969 1\\
0.221529 1\\
0.223089 1\\
0.224649 1\\
0.227769 1\\
0.229329 1\\
0.230889 1\\
0.234009 1\\
0.235569 1\\
0.237129 1\\
0.24025 1\\
0.24181 1\\
0.24337 1\\
0.24649 1\\
0.24805 1\\
0.24961 1\\
0.25117 1\\
0.25429 1\\
0.25585 1\\
0.25741 1\\
0.26053 1\\
0.26209 1\\
0.263651 1\\
0.266771 1\\
0.268331 1\\
0.269891 1\\
0.273011 1\\
0.274571 1\\
0.276131 1\\
0.277691 1\\
0.280811 1\\
0.282371 1\\
0.283931 1\\
0.287051 1\\
0.288612 1\\
0.290172 1\\
0.293292 1\\
0.294852 1\\
0.296412 1\\
0.299532 1\\
0.301092 1\\
0.302652 1\\
0.304212 1\\
0.307332 1\\
0.308892 1\\
0.310452 1\\
0.313573 1\\
0.315133 1\\
0.316693 1\\
0.319813 1\\
0.321373 1\\
0.322933 1\\
0.326053 1\\
0.327613 1\\
0.329173 1\\
0.330733 1\\
0.333853 1\\
0.335413 1\\
0.336973 1\\
0.340094 1\\
0.341654 1\\
0.343214 1\\
0.346334 1\\
0.347894 1\\
0.349454 1\\
0.351014 1\\
0.354134 1\\
0.355694 1\\
0.357254 1\\
0.360374 1\\
0.361934 1\\
0.363495 1\\
0.366615 1\\
0.368175 1\\
0.369735 1\\
0.372855 1\\
0.374415 1\\
0.375975 1\\
0.377535 1\\
0.380655 1\\
0.382215 1\\
0.383775 1\\
0.386895 1\\
0.388456 1\\
0.390016 1\\
0.393136 1\\
0.394696 1\\
0.396256 1\\
0.399376 1\\
0.400936 1\\
0.402496 1\\
0.404056 1\\
0.407176 1\\
0.408736 1\\
0.410296 1\\
0.413417 1\\
0.414977 1\\
0.416537 1\\
0.419657 1\\
0.421217 1\\
0.422777 1\\
0.425897 1\\
0.427457 1\\
0.429017 1\\
0.430577 1\\
0.433697 1\\
0.435257 1\\
0.436817 1\\
0.439938 1\\
0.441498 1\\
0.443058 1\\
0.446178 1\\
0.447738 1\\
0.449298 1\\
0.452418 1\\
0.453978 1\\
0.455538 1\\
0.457098 1\\
0.460218 1\\
0.461778 1\\
0.463339 1\\
0.466459 1\\
0.468019 1\\
0.469579 1\\
0.472699 1\\
0.474259 1\\
0.475819 1\\
0.478939 1\\
0.480499 1\\
0.482059 1\\
0.483619 1\\
0.486739 1\\
0.4883 1\\
0.48986 1\\
0.49298 1\\
0.49454 1\\
0.4961 1\\
0.49922 1\\
0.50078 1\\
0.50234 1\\
0.5039 1\\
0.50702 1\\
0.50858 1\\
0.51014 1\\
0.513261 1\\
0.514821 1\\
0.516381 1\\
0.519501 1\\
0.521061 1\\
0.522621 1\\
0.525741 1\\
0.527301 1\\
0.528861 1\\
0.530421 1\\
0.533541 1\\
0.535101 1\\
0.536661 1\\
0.539782 1\\
0.541342 1\\
0.542902 1\\
0.546022 1\\
0.547582 1\\
0.549142 1\\
0.552262 1\\
0.553822 1\\
0.555382 1\\
0.556942 1\\
0.560062 1\\
0.561622 1\\
0.563183 1\\
0.566303 1\\
0.567863 1\\
0.569423 1\\
0.572543 1\\
0.574103 1\\
0.575663 1\\
0.578783 1\\
0.580343 1\\
0.581903 1\\
0.583463 1\\
0.586583 1\\
0.588144 1\\
0.589704 1\\
0.592824 1\\
0.594384 1\\
0.595944 1\\
0.599064 1\\
0.600624 1\\
0.602184 1\\
0.605304 1\\
0.606864 1\\
0.608424 1\\
0.609984 1\\
0.613105 1\\
0.614665 1\\
0.616225 1\\
0.619345 1\\
0.620905 1\\
0.622465 1\\
0.625585 1\\
0.627145 1\\
0.628705 1\\
0.631825 1\\
0.633385 1\\
0.634945 1\\
0.636505 1\\
0.639626 1\\
0.641186 1\\
0.642746 1\\
0.645866 1\\
0.647426 1\\
0.648986 1\\
0.652106 1\\
0.653666 1\\
0.655226 1\\
0.656786 1\\
0.659906 1\\
0.661466 1\\
0.663027 1\\
0.666147 1\\
0.667707 1\\
0.669267 1\\
0.672387 1\\
0.673947 1\\
0.675507 1\\
0.678627 1\\
0.680187 1\\
0.681747 1\\
0.683307 1\\
0.686427 1\\
0.687988 1\\
0.689548 1\\
0.692668 1\\
0.694228 1\\
0.695788 1\\
0.698908 1\\
0.700468 1\\
0.702028 1\\
0.705148 1\\
0.706708 1\\
0.708268 1\\
0.709828 1\\
0.712949 1\\
0.714509 1\\
0.716069 1\\
0.719189 1\\
0.720749 1\\
0.722309 1\\
0.725429 1\\
0.726989 1\\
0.728549 1\\
0.731669 1\\
0.733229 1\\
0.734789 1\\
0.736349 1\\
0.73947 1\\
0.74103 1\\
0.74259 1\\
0.74571 1\\
0.74727 1\\
0.74883 1\\
0.75195 1\\
0.75351 1\\
0.75507 1\\
0.75819 1\\
0.75975 1\\
0.76131 1\\
0.762871 1\\
0.765991 1\\
0.767551 1\\
0.769111 1\\
0.772231 1\\
0.773791 1\\
0.775351 1\\
0.778471 1\\
0.780031 1\\
0.781591 1\\
0.783151 1\\
0.786271 1\\
0.787832 1\\
0.789392 1\\
0.792512 1\\
0.794072 1\\
0.795632 1\\
0.798752 1\\
0.800312 1\\
0.801872 1\\
0.804992 1\\
0.806552 1\\
0.808112 1\\
0.809672 1\\
0.812793 1\\
0.814353 1\\
0.815913 1\\
0.819033 1\\
0.820593 1\\
0.822153 1\\
0.825273 1\\
0.826833 1\\
0.828393 1\\
0.831513 1\\
0.833073 1\\
0.834633 1\\
0.836193 1\\
0.839314 1\\
0.840874 1\\
0.842434 1\\
0.845554 1\\
0.847114 1\\
0.848674 1\\
0.851794 1\\
0.853354 1\\
0.854914 1\\
0.858034 1\\
0.859594 1\\
0.861154 1\\
0.862715 1\\
0.865835 1\\
0.867395 1\\
0.868955 1\\
0.872075 1\\
0.873635 1\\
0.875195 1\\
0.878315 1\\
0.879875 1\\
0.881435 1\\
0.884555 1\\
0.886115 1\\
0.887676 1\\
0.889236 1\\
0.892356 1\\
0.893916 1\\
0.895476 1\\
0.898596 1\\
0.900156 1\\
0.901716 1\\
0.904836 1\\
0.906396 1\\
0.907956 1\\
0.911076 1\\
0.912637 1\\
0.914197 1\\
0.915757 1\\
0.918877 1\\
0.920437 1\\
0.921997 1\\
0.925117 1\\
0.926677 1\\
0.928237 1\\
0.931357 1\\
0.932917 1\\
0.934477 1\\
0.936037 1\\
0.939158 1\\
0.940718 1\\
0.942278 1\\
0.945398 1\\
0.946958 1\\
0.948518 1\\
0.951638 1\\
0.953198 1\\
0.954758 1\\
0.957878 1\\
0.959438 1\\
0.960998 1\\
0.962559 1\\
0.965679 1\\
0.967239 1\\
0.968799 1\\
0.971919 1\\
0.973479 1\\
0.975039 1\\
0.978159 1\\
0.979719 1\\
0.981279 1\\
0.984399 1\\
0.985959 1\\
0.98752 1\\
0.98908 1\\
0.9922 1\\
0.99376 1\\
0.99532 1\\
0.99844 1\\
1 1\\
};
\addlegendentry{$W=2500$: $\mbox{AUC}=0.99214$};

\addplot [color=lime,dashed,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0 0.980998\\
0 0.985748\\
0 0.988124\\
0 0.990499\\
0 0.992874\\
0 0.995249\\
0 0.997625\\
0 1\\
0.00306748 1\\
0.00613497 1\\
0.00920245 1\\
0.0122699 1\\
0.0153374 1\\
0.0184049 1\\
0.0214724 1\\
0.0245399 1\\
0.0276074 1\\
0.0306748 1\\
0.0337423 1\\
0.0368098 1\\
0.0398773 1\\
0.0429448 1\\
0.0460123 1\\
0.0490798 1\\
0.0521472 1\\
0.0552147 1\\
0.0582822 1\\
0.0613497 1\\
0.0644172 1\\
0.0674847 1\\
0.0705521 1\\
0.0736196 1\\
0.0766871 1\\
0.0797546 1\\
0.0828221 1\\
0.0858896 1\\
0.0889571 1\\
0.0920245 1\\
0.095092 1\\
0.0981595 1\\
0.101227 1\\
0.104294 1\\
0.107362 1\\
0.110429 1\\
0.113497 1\\
0.116564 1\\
0.119632 1\\
0.122699 1\\
0.125767 1\\
0.128834 1\\
0.131902 1\\
0.134969 1\\
0.138037 1\\
0.141104 1\\
0.144172 1\\
0.147239 1\\
0.150307 1\\
0.153374 1\\
0.156442 1\\
0.159509 1\\
0.162577 1\\
0.165644 1\\
0.168712 1\\
0.171779 1\\
0.174847 1\\
0.177914 1\\
0.180982 1\\
0.184049 1\\
0.187117 1\\
0.190184 1\\
0.193252 1\\
0.196319 1\\
0.199387 1\\
0.202454 1\\
0.205521 1\\
0.208589 1\\
0.211656 1\\
0.214724 1\\
0.217791 1\\
0.220859 1\\
0.223926 1\\
0.226994 1\\
0.230061 1\\
0.233129 1\\
0.236196 1\\
0.239264 1\\
0.242331 1\\
0.245399 1\\
0.248466 1\\
0.251534 1\\
0.254601 1\\
0.257669 1\\
0.260736 1\\
0.263804 1\\
0.266871 1\\
0.269939 1\\
0.273006 1\\
0.276074 1\\
0.279141 1\\
0.282209 1\\
0.285276 1\\
0.288344 1\\
0.291411 1\\
0.294479 1\\
0.297546 1\\
0.300613 1\\
0.303681 1\\
0.306748 1\\
0.309816 1\\
0.312883 1\\
0.315951 1\\
0.319018 1\\
0.322086 1\\
0.325153 1\\
0.328221 1\\
0.331288 1\\
0.334356 1\\
0.337423 1\\
0.340491 1\\
0.343558 1\\
0.346626 1\\
0.349693 1\\
0.352761 1\\
0.355828 1\\
0.358896 1\\
0.361963 1\\
0.365031 1\\
0.368098 1\\
0.371166 1\\
0.374233 1\\
0.377301 1\\
0.380368 1\\
0.383436 1\\
0.386503 1\\
0.389571 1\\
0.392638 1\\
0.395706 1\\
0.398773 1\\
0.40184 1\\
0.404908 1\\
0.407975 1\\
0.411043 1\\
0.41411 1\\
0.417178 1\\
0.420245 1\\
0.423313 1\\
0.42638 1\\
0.429448 1\\
0.432515 1\\
0.435583 1\\
0.43865 1\\
0.441718 1\\
0.444785 1\\
0.447853 1\\
0.45092 1\\
0.453988 1\\
0.457055 1\\
0.460123 1\\
0.46319 1\\
0.466258 1\\
0.469325 1\\
0.472393 1\\
0.47546 1\\
0.478528 1\\
0.481595 1\\
0.484663 1\\
0.48773 1\\
0.490798 1\\
0.493865 1\\
0.496933 1\\
0.5 1\\
0.503067 1\\
0.506135 1\\
0.509202 1\\
0.51227 1\\
0.515337 1\\
0.518405 1\\
0.521472 1\\
0.52454 1\\
0.527607 1\\
0.530675 1\\
0.533742 1\\
0.53681 1\\
0.539877 1\\
0.542945 1\\
0.546012 1\\
0.54908 1\\
0.552147 1\\
0.555215 1\\
0.558282 1\\
0.56135 1\\
0.564417 1\\
0.567485 1\\
0.570552 1\\
0.57362 1\\
0.576687 1\\
0.579755 1\\
0.582822 1\\
0.58589 1\\
0.588957 1\\
0.592025 1\\
0.595092 1\\
0.59816 1\\
0.601227 1\\
0.604294 1\\
0.607362 1\\
0.610429 1\\
0.613497 1\\
0.616564 1\\
0.619632 1\\
0.622699 1\\
0.625767 1\\
0.628834 1\\
0.631902 1\\
0.634969 1\\
0.638037 1\\
0.641104 1\\
0.644172 1\\
0.647239 1\\
0.650307 1\\
0.653374 1\\
0.656442 1\\
0.659509 1\\
0.662577 1\\
0.665644 1\\
0.668712 1\\
0.671779 1\\
0.674847 1\\
0.677914 1\\
0.680982 1\\
0.684049 1\\
0.687117 1\\
0.690184 1\\
0.693252 1\\
0.696319 1\\
0.699387 1\\
0.702454 1\\
0.705521 1\\
0.708589 1\\
0.711656 1\\
0.714724 1\\
0.717791 1\\
0.720859 1\\
0.723926 1\\
0.726994 1\\
0.730061 1\\
0.733129 1\\
0.736196 1\\
0.739264 1\\
0.742331 1\\
0.745399 1\\
0.748466 1\\
0.751534 1\\
0.754601 1\\
0.757669 1\\
0.760736 1\\
0.763804 1\\
0.766871 1\\
0.769939 1\\
0.773006 1\\
0.776074 1\\
0.779141 1\\
0.782209 1\\
0.785276 1\\
0.788344 1\\
0.791411 1\\
0.794479 1\\
0.797546 1\\
0.800613 1\\
0.803681 1\\
0.806748 1\\
0.809816 1\\
0.812883 1\\
0.815951 1\\
0.819018 1\\
0.822086 1\\
0.825153 1\\
0.828221 1\\
0.831288 1\\
0.834356 1\\
0.837423 1\\
0.840491 1\\
0.843558 1\\
0.846626 1\\
0.849693 1\\
0.852761 1\\
0.855828 1\\
0.858896 1\\
0.861963 1\\
0.865031 1\\
0.868098 1\\
0.871166 1\\
0.874233 1\\
0.877301 1\\
0.880368 1\\
0.883436 1\\
0.886503 1\\
0.889571 1\\
0.892638 1\\
0.895706 1\\
0.898773 1\\
0.90184 1\\
0.904908 1\\
0.907975 1\\
0.911043 1\\
0.91411 1\\
0.917178 1\\
0.920245 1\\
0.923313 1\\
0.92638 1\\
0.929448 1\\
0.932515 1\\
0.935583 1\\
0.93865 1\\
0.941718 1\\
0.944785 1\\
0.947853 1\\
0.95092 1\\
0.953988 1\\
0.957055 1\\
0.960123 1\\
0.96319 1\\
0.966258 1\\
0.969325 1\\
0.972393 1\\
0.97546 1\\
0.978528 1\\
0.981595 1\\
0.984663 1\\
0.98773 1\\
0.990798 1\\
0.993865 1\\
0.996933 1\\
1 1\\
};
\addlegendentry{$W=5000$: $\mbox{AUC}=1$};

\end{axis}
\end{tikzpicture}%


==> fig/KDDcup1999_kldivs_Tl1000.tex <==
% This file was created by the following MATLAB function call:
% data2tex4pgfplots('KDDcup1999_kldivs_Tl1000.tex',500,)
% Creation date and time: 15-Jan-2017 23:08:18
% Copyright (C) Shujun Li @ www.hooklee.com 2016

\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={False positive rate},
ylabel={True positive rate},
label style={font=\footnotesize},
legend style={font=\scriptsize,legend pos=south east},
]

\addplot [color=blue,solid,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0.00442758 0.993979\\
0.00506009 0.993979\\
0.0056926 0.994905\\
0.00822264 0.994905\\
0.00885515 0.996295\\
0.00948767 0.997221\\
0.0107527 0.997684\\
0.0126502 0.997684\\
0.0145478 0.997684\\
0.0164453 0.997684\\
0.0189753 0.997684\\
0.0208729 0.997684\\
0.0234029 0.997684\\
0.0253004 0.997684\\
0.027198 0.997684\\
0.0290955 0.997684\\
0.0316256 0.997684\\
0.0335231 0.997684\\
0.0354206 0.997684\\
0.0373182 0.997684\\
0.0392157 0.997684\\
0.0411132 0.997684\\
0.0436433 0.997684\\
0.0455408 0.997684\\
0.0474383 0.997684\\
0.0480708 0.99861\\
0.0499684 0.99861\\
0.0524984 0.99861\\
0.054396 0.99861\\
0.0550285 0.999537\\
0.056926 0.999537\\
0.0588235 0.999537\\
0.0607211 0.999537\\
0.0626186 1\\
0.0645161 1\\
0.0664137 1\\
0.0683112 1\\
0.0702087 1\\
0.0721063 1\\
0.0746363 1\\
0.0765338 1\\
0.0784314 1\\
0.0803289 1\\
0.0822264 1\\
0.084124 1\\
0.086654 1\\
0.0885515 1\\
0.0904491 1\\
0.0923466 1\\
0.0942441 1\\
0.0967742 1\\
0.0986717 1\\
0.100569 1\\
0.102467 1\\
0.104364 1\\
0.106262 1\\
0.108792 1\\
0.110689 1\\
0.112587 1\\
0.114485 1\\
0.116382 1\\
0.11828 1\\
0.12081 1\\
0.122707 1\\
0.124605 1\\
0.126502 1\\
0.1284 1\\
0.13093 1\\
0.132827 1\\
0.134725 1\\
0.136622 1\\
0.13852 1\\
0.140417 1\\
0.142948 1\\
0.144845 1\\
0.146743 1\\
0.14864 1\\
0.150538 1\\
0.152435 1\\
0.154965 1\\
0.156863 1\\
0.15876 1\\
0.160658 1\\
0.162555 1\\
0.164453 1\\
0.166983 1\\
0.16888 1\\
0.170778 1\\
0.172676 1\\
0.174573 1\\
0.177103 1\\
0.179001 1\\
0.180898 1\\
0.182796 1\\
0.184693 1\\
0.186591 1\\
0.189121 1\\
0.191018 1\\
0.192916 1\\
0.194813 1\\
0.196711 1\\
0.198608 1\\
0.201139 1\\
0.203036 1\\
0.204934 1\\
0.206831 1\\
0.208729 1\\
0.210626 1\\
0.213156 1\\
0.215054 1\\
0.216951 1\\
0.218849 1\\
0.220746 1\\
0.223276 1\\
0.225174 1\\
0.227071 1\\
0.228969 1\\
0.230867 1\\
0.232764 1\\
0.235294 1\\
0.237192 1\\
0.239089 1\\
0.240987 1\\
0.242884 1\\
0.244782 1\\
0.247312 1\\
0.249209 1\\
0.251107 1\\
0.253004 1\\
0.254902 1\\
0.256799 1\\
0.25933 1\\
0.261227 1\\
0.263125 1\\
0.265022 1\\
0.26692 1\\
0.26945 1\\
0.271347 1\\
0.273245 1\\
0.275142 1\\
0.27704 1\\
0.278937 1\\
0.281467 1\\
0.283365 1\\
0.285262 1\\
0.28716 1\\
0.289058 1\\
0.290955 1\\
0.293485 1\\
0.295383 1\\
0.29728 1\\
0.299178 1\\
0.301075 1\\
0.303605 1\\
0.305503 1\\
0.3074 1\\
0.309298 1\\
0.311195 1\\
0.313093 1\\
0.315623 1\\
0.317521 1\\
0.319418 1\\
0.321316 1\\
0.323213 1\\
0.325111 1\\
0.327641 1\\
0.329538 1\\
0.331436 1\\
0.333333 1\\
0.335231 1\\
0.337128 1\\
0.339658 1\\
0.341556 1\\
0.343454 1\\
0.345351 1\\
0.347249 1\\
0.349779 1\\
0.351676 1\\
0.353574 1\\
0.355471 1\\
0.357369 1\\
0.359266 1\\
0.361796 1\\
0.363694 1\\
0.365591 1\\
0.367489 1\\
0.369386 1\\
0.371284 1\\
0.373814 1\\
0.375712 1\\
0.377609 1\\
0.379507 1\\
0.381404 1\\
0.383302 1\\
0.385832 1\\
0.387729 1\\
0.389627 1\\
0.391524 1\\
0.393422 1\\
0.395952 1\\
0.397849 1\\
0.399747 1\\
0.401645 1\\
0.403542 1\\
0.40544 1\\
0.40797 1\\
0.409867 1\\
0.411765 1\\
0.413662 1\\
0.41556 1\\
0.417457 1\\
0.419987 1\\
0.421885 1\\
0.423782 1\\
0.42568 1\\
0.427577 1\\
0.429475 1\\
0.432005 1\\
0.433903 1\\
0.4358 1\\
0.437698 1\\
0.439595 1\\
0.442125 1\\
0.444023 1\\
0.44592 1\\
0.447818 1\\
0.449715 1\\
0.451613 1\\
0.454143 1\\
0.45604 1\\
0.457938 1\\
0.459836 1\\
0.461733 1\\
0.463631 1\\
0.466161 1\\
0.468058 1\\
0.469956 1\\
0.471853 1\\
0.473751 1\\
0.475648 1\\
0.478178 1\\
0.480076 1\\
0.481973 1\\
0.483871 1\\
0.485769 1\\
0.488299 1\\
0.490196 1\\
0.492094 1\\
0.493991 1\\
0.495889 1\\
0.497786 1\\
0.500316 1\\
0.502214 1\\
0.504111 1\\
0.506009 1\\
0.507906 1\\
0.509804 1\\
0.512334 1\\
0.514231 1\\
0.516129 1\\
0.518027 1\\
0.519924 1\\
0.522454 1\\
0.524352 1\\
0.526249 1\\
0.528147 1\\
0.530044 1\\
0.531942 1\\
0.534472 1\\
0.536369 1\\
0.538267 1\\
0.540164 1\\
0.542062 1\\
0.54396 1\\
0.54649 1\\
0.548387 1\\
0.550285 1\\
0.552182 1\\
0.55408 1\\
0.555977 1\\
0.558507 1\\
0.560405 1\\
0.562302 1\\
0.5642 1\\
0.566097 1\\
0.568627 1\\
0.570525 1\\
0.572423 1\\
0.57432 1\\
0.576218 1\\
0.578115 1\\
0.580645 1\\
0.582543 1\\
0.58444 1\\
0.586338 1\\
0.588235 1\\
0.590133 1\\
0.592663 1\\
0.59456 1\\
0.596458 1\\
0.598355 1\\
0.600253 1\\
0.602151 1\\
0.604681 1\\
0.606578 1\\
0.608476 1\\
0.610373 1\\
0.612271 1\\
0.614801 1\\
0.616698 1\\
0.618596 1\\
0.620493 1\\
0.622391 1\\
0.624288 1\\
0.626818 1\\
0.628716 1\\
0.630614 1\\
0.632511 1\\
0.634409 1\\
0.636306 1\\
0.638836 1\\
0.640734 1\\
0.642631 1\\
0.644529 1\\
0.646426 1\\
0.648324 1\\
0.650854 1\\
0.652751 1\\
0.654649 1\\
0.656546 1\\
0.658444 1\\
0.660974 1\\
0.662872 1\\
0.664769 1\\
0.666667 1\\
0.668564 1\\
0.670462 1\\
0.672992 1\\
0.674889 1\\
0.676787 1\\
0.678684 1\\
0.680582 1\\
0.682479 1\\
0.685009 1\\
0.686907 1\\
0.688805 1\\
0.690702 1\\
0.6926 1\\
0.694497 1\\
0.697027 1\\
0.698925 1\\
0.700822 1\\
0.70272 1\\
0.704617 1\\
0.707147 1\\
0.709045 1\\
0.710942 1\\
0.71284 1\\
0.714738 1\\
0.716635 1\\
0.719165 1\\
0.721063 1\\
0.72296 1\\
0.724858 1\\
0.726755 1\\
0.728653 1\\
0.731183 1\\
0.73308 1\\
0.734978 1\\
0.736875 1\\
0.738773 1\\
0.741303 1\\
0.743201 1\\
0.745098 1\\
0.746996 1\\
0.748893 1\\
0.750791 1\\
0.753321 1\\
0.755218 1\\
0.757116 1\\
0.759013 1\\
0.760911 1\\
0.762808 1\\
0.765338 1\\
0.767236 1\\
0.769133 1\\
0.771031 1\\
0.772929 1\\
0.774826 1\\
0.777356 1\\
0.779254 1\\
0.781151 1\\
0.783049 1\\
0.784946 1\\
0.787476 1\\
0.789374 1\\
0.791271 1\\
0.793169 1\\
0.795066 1\\
0.796964 1\\
0.799494 1\\
0.801392 1\\
0.803289 1\\
0.805187 1\\
0.807084 1\\
0.808982 1\\
0.811512 1\\
0.813409 1\\
0.815307 1\\
0.817204 1\\
0.819102 1\\
0.820999 1\\
0.823529 1\\
0.825427 1\\
0.827324 1\\
0.829222 1\\
0.83112 1\\
0.83365 1\\
0.835547 1\\
0.837445 1\\
0.839342 1\\
0.84124 1\\
0.843137 1\\
0.845667 1\\
0.847565 1\\
0.849462 1\\
0.85136 1\\
0.853257 1\\
0.855155 1\\
0.857685 1\\
0.859583 1\\
0.86148 1\\
0.863378 1\\
0.865275 1\\
0.867173 1\\
0.869703 1\\
0.8716 1\\
0.873498 1\\
0.875395 1\\
0.877293 1\\
0.879823 1\\
0.88172 1\\
0.883618 1\\
0.885515 1\\
0.887413 1\\
0.889311 1\\
0.891841 1\\
0.893738 1\\
0.895636 1\\
0.897533 1\\
0.899431 1\\
0.901328 1\\
0.903858 1\\
0.905756 1\\
0.907653 1\\
0.909551 1\\
0.911448 1\\
0.913978 1\\
0.915876 1\\
0.917774 1\\
0.919671 1\\
0.921569 1\\
0.923466 1\\
0.925996 1\\
0.927894 1\\
0.929791 1\\
0.931689 1\\
0.933586 1\\
0.935484 1\\
0.938014 1\\
0.939911 1\\
0.941809 1\\
0.943707 1\\
0.945604 1\\
0.947502 1\\
0.950032 1\\
0.951929 1\\
0.953827 1\\
0.955724 1\\
0.957622 1\\
0.960152 1\\
0.962049 1\\
0.963947 1\\
0.965844 1\\
0.967742 1\\
0.969639 1\\
0.97217 1\\
0.974067 1\\
0.975965 1\\
0.977862 1\\
0.97976 1\\
0.981657 1\\
0.984187 1\\
0.986085 1\\
0.987982 1\\
0.98988 1\\
0.991777 1\\
0.993675 1\\
0.996205 1\\
0.998102 1\\
1 1\\
};
\addlegendentry{$W=1000$: $\mbox{AUC}=0.99765$};

\addplot [color=red,dashed,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0 0.95362\\
0 0.955882\\
0 0.957014\\
0 0.958145\\
0 0.959276\\
0.00163666 0.960407\\
0.00327332 0.960407\\
0.00490998 0.960407\\
0.00490998 0.961538\\
0.00654664 0.96267\\
0.00654664 0.963801\\
0.00818331 0.963801\\
0.00818331 0.966063\\
0.00981997 0.966063\\
0.0114566 0.966063\\
0.0114566 0.968326\\
0.0130933 0.968326\\
0.0130933 0.969457\\
0.0130933 0.971719\\
0.01473 0.971719\\
0.01473 0.972851\\
0.0163666 0.972851\\
0.0180033 0.973982\\
0.0196399 0.973982\\
0.0212766 0.973982\\
0.0245499 0.973982\\
0.0261866 0.973982\\
0.0261866 0.975113\\
0.0278232 0.976244\\
0.0294599 0.976244\\
0.0294599 0.977376\\
0.0327332 0.977376\\
0.0343699 0.977376\\
0.0360065 0.977376\\
0.0360065 0.978507\\
0.0376432 0.979638\\
0.0392799 0.979638\\
0.0409165 0.979638\\
0.0425532 0.980769\\
0.0425532 0.9819\\
0.0425532 0.983032\\
0.0441899 0.984163\\
0.0458265 0.984163\\
0.0458265 0.985294\\
0.0474632 0.985294\\
0.0490998 0.986425\\
0.0507365 0.986425\\
0.0523732 0.986425\\
0.0556465 0.986425\\
0.0572831 0.986425\\
0.0589198 0.986425\\
0.0621931 0.986425\\
0.0638298 0.986425\\
0.0654664 0.986425\\
0.0671031 0.987557\\
0.0671031 0.988688\\
0.0687398 0.988688\\
0.0703764 0.988688\\
0.0720131 0.989819\\
0.0720131 0.99095\\
0.0736498 0.99095\\
0.0769231 0.99095\\
0.0769231 0.992081\\
0.0785597 0.992081\\
0.0801964 0.993213\\
0.0818331 0.993213\\
0.0834697 0.993213\\
0.0834697 0.995475\\
0.0834697 0.996606\\
0.0851064 0.996606\\
0.086743 0.996606\\
0.0883797 0.997738\\
0.0900164 0.997738\\
0.091653 0.997738\\
0.0949264 0.997738\\
0.096563 0.997738\\
0.0981997 0.997738\\
0.101473 0.997738\\
0.10311 0.997738\\
0.104746 0.997738\\
0.10802 0.997738\\
0.109656 0.997738\\
0.111293 0.997738\\
0.11293 0.997738\\
0.116203 0.997738\\
0.11784 0.997738\\
0.119476 0.997738\\
0.12275 0.997738\\
0.124386 0.997738\\
0.126023 0.997738\\
0.129296 0.997738\\
0.130933 0.997738\\
0.13257 0.997738\\
0.135843 0.997738\\
0.13748 0.997738\\
0.139116 0.997738\\
0.140753 0.997738\\
0.144026 0.997738\\
0.145663 0.997738\\
0.1473 0.997738\\
0.150573 0.997738\\
0.152209 0.997738\\
0.153846 0.997738\\
0.157119 0.997738\\
0.158756 0.997738\\
0.160393 0.997738\\
0.163666 0.997738\\
0.165303 0.997738\\
0.166939 0.997738\\
0.168576 0.997738\\
0.171849 0.997738\\
0.173486 0.997738\\
0.175123 0.997738\\
0.178396 0.997738\\
0.180033 0.997738\\
0.181669 0.997738\\
0.184943 0.997738\\
0.186579 0.997738\\
0.188216 0.997738\\
0.188216 0.998869\\
0.191489 0.998869\\
0.193126 0.998869\\
0.194763 0.998869\\
0.196399 1\\
0.198036 1\\
0.199673 1\\
0.202946 1\\
0.204583 1\\
0.206219 1\\
0.209493 1\\
0.211129 1\\
0.212766 1\\
0.214403 1\\
0.217676 1\\
0.219313 1\\
0.220949 1\\
0.224223 1\\
0.225859 1\\
0.227496 1\\
0.230769 1\\
0.232406 1\\
0.234043 1\\
0.237316 1\\
0.238953 1\\
0.240589 1\\
0.242226 1\\
0.245499 1\\
0.247136 1\\
0.248773 1\\
0.252046 1\\
0.253682 1\\
0.255319 1\\
0.258592 1\\
0.260229 1\\
0.261866 1\\
0.265139 1\\
0.266776 1\\
0.268412 1\\
0.270049 1\\
0.273322 1\\
0.274959 1\\
0.276596 1\\
0.279869 1\\
0.281506 1\\
0.283142 1\\
0.286416 1\\
0.288052 1\\
0.289689 1\\
0.292962 1\\
0.294599 1\\
0.296236 1\\
0.297872 1\\
0.301146 1\\
0.302782 1\\
0.304419 1\\
0.307692 1\\
0.309329 1\\
0.310966 1\\
0.314239 1\\
0.315876 1\\
0.317512 1\\
0.319149 1\\
0.322422 1\\
0.324059 1\\
0.325696 1\\
0.328969 1\\
0.330606 1\\
0.332242 1\\
0.335516 1\\
0.337152 1\\
0.338789 1\\
0.342062 1\\
0.343699 1\\
0.345336 1\\
0.346972 1\\
0.350245 1\\
0.351882 1\\
0.353519 1\\
0.356792 1\\
0.358429 1\\
0.360065 1\\
0.363339 1\\
0.364975 1\\
0.366612 1\\
0.369885 1\\
0.371522 1\\
0.373159 1\\
0.374795 1\\
0.378069 1\\
0.379705 1\\
0.381342 1\\
0.384615 1\\
0.386252 1\\
0.387889 1\\
0.391162 1\\
0.392799 1\\
0.394435 1\\
0.397709 1\\
0.399345 1\\
0.400982 1\\
0.402619 1\\
0.405892 1\\
0.407529 1\\
0.409165 1\\
0.412439 1\\
0.414075 1\\
0.415712 1\\
0.418985 1\\
0.420622 1\\
0.422259 1\\
0.425532 1\\
0.427169 1\\
0.428805 1\\
0.430442 1\\
0.433715 1\\
0.435352 1\\
0.436989 1\\
0.440262 1\\
0.441899 1\\
0.443535 1\\
0.446809 1\\
0.448445 1\\
0.450082 1\\
0.453355 1\\
0.454992 1\\
0.456628 1\\
0.458265 1\\
0.461538 1\\
0.463175 1\\
0.464812 1\\
0.468085 1\\
0.469722 1\\
0.471358 1\\
0.474632 1\\
0.476268 1\\
0.477905 1\\
0.479542 1\\
0.482815 1\\
0.484452 1\\
0.486088 1\\
0.489362 1\\
0.490998 1\\
0.492635 1\\
0.495908 1\\
0.497545 1\\
0.499182 1\\
0.502455 1\\
0.504092 1\\
0.505728 1\\
0.507365 1\\
0.510638 1\\
0.512275 1\\
0.513912 1\\
0.517185 1\\
0.518822 1\\
0.520458 1\\
0.523732 1\\
0.525368 1\\
0.527005 1\\
0.530278 1\\
0.531915 1\\
0.533552 1\\
0.535188 1\\
0.538462 1\\
0.540098 1\\
0.541735 1\\
0.545008 1\\
0.546645 1\\
0.548282 1\\
0.551555 1\\
0.553191 1\\
0.554828 1\\
0.558101 1\\
0.559738 1\\
0.561375 1\\
0.563011 1\\
0.566285 1\\
0.567921 1\\
0.569558 1\\
0.572831 1\\
0.574468 1\\
0.576105 1\\
0.579378 1\\
0.581015 1\\
0.582651 1\\
0.585925 1\\
0.587561 1\\
0.589198 1\\
0.590835 1\\
0.594108 1\\
0.595745 1\\
0.597381 1\\
0.600655 1\\
0.602291 1\\
0.603928 1\\
0.607201 1\\
0.608838 1\\
0.610475 1\\
0.613748 1\\
0.615385 1\\
0.617021 1\\
0.618658 1\\
0.621931 1\\
0.623568 1\\
0.625205 1\\
0.628478 1\\
0.630115 1\\
0.631751 1\\
0.635025 1\\
0.636661 1\\
0.638298 1\\
0.639935 1\\
0.643208 1\\
0.644845 1\\
0.646481 1\\
0.649755 1\\
0.651391 1\\
0.653028 1\\
0.656301 1\\
0.657938 1\\
0.659574 1\\
0.662848 1\\
0.664484 1\\
0.666121 1\\
0.667758 1\\
0.671031 1\\
0.672668 1\\
0.674304 1\\
0.677578 1\\
0.679214 1\\
0.680851 1\\
0.684124 1\\
0.685761 1\\
0.687398 1\\
0.690671 1\\
0.692308 1\\
0.693944 1\\
0.695581 1\\
0.698854 1\\
0.700491 1\\
0.702128 1\\
0.705401 1\\
0.707038 1\\
0.708674 1\\
0.711948 1\\
0.713584 1\\
0.715221 1\\
0.718494 1\\
0.720131 1\\
0.721768 1\\
0.723404 1\\
0.726678 1\\
0.728314 1\\
0.729951 1\\
0.733224 1\\
0.734861 1\\
0.736498 1\\
0.739771 1\\
0.741408 1\\
0.743044 1\\
0.746318 1\\
0.747954 1\\
0.749591 1\\
0.751227 1\\
0.754501 1\\
0.756137 1\\
0.757774 1\\
0.761047 1\\
0.762684 1\\
0.764321 1\\
0.767594 1\\
0.769231 1\\
0.770867 1\\
0.772504 1\\
0.775777 1\\
0.777414 1\\
0.779051 1\\
0.782324 1\\
0.783961 1\\
0.785597 1\\
0.788871 1\\
0.790507 1\\
0.792144 1\\
0.795417 1\\
0.797054 1\\
0.798691 1\\
0.800327 1\\
0.803601 1\\
0.805237 1\\
0.806874 1\\
0.810147 1\\
0.811784 1\\
0.813421 1\\
0.816694 1\\
0.818331 1\\
0.819967 1\\
0.823241 1\\
0.824877 1\\
0.826514 1\\
0.828151 1\\
0.831424 1\\
0.833061 1\\
0.834697 1\\
0.837971 1\\
0.839607 1\\
0.841244 1\\
0.844517 1\\
0.846154 1\\
0.847791 1\\
0.851064 1\\
0.8527 1\\
0.854337 1\\
0.855974 1\\
0.859247 1\\
0.860884 1\\
0.86252 1\\
0.865794 1\\
0.86743 1\\
0.869067 1\\
0.87234 1\\
0.873977 1\\
0.875614 1\\
0.878887 1\\
0.880524 1\\
0.88216 1\\
0.883797 1\\
0.88707 1\\
0.888707 1\\
0.890344 1\\
0.893617 1\\
0.895254 1\\
0.89689 1\\
0.900164 1\\
0.9018 1\\
0.903437 1\\
0.90671 1\\
0.908347 1\\
0.909984 1\\
0.91162 1\\
0.914894 1\\
0.91653 1\\
0.918167 1\\
0.92144 1\\
0.923077 1\\
0.924714 1\\
0.927987 1\\
0.929624 1\\
0.93126 1\\
0.932897 1\\
0.93617 1\\
0.937807 1\\
0.939444 1\\
0.942717 1\\
0.944354 1\\
0.94599 1\\
0.949264 1\\
0.9509 1\\
0.952537 1\\
0.95581 1\\
0.957447 1\\
0.959083 1\\
0.96072 1\\
0.963993 1\\
0.96563 1\\
0.967267 1\\
0.97054 1\\
0.972177 1\\
0.973813 1\\
0.977087 1\\
0.978723 1\\
0.98036 1\\
0.983633 1\\
0.98527 1\\
0.986907 1\\
0.988543 1\\
0.991817 1\\
0.993453 1\\
0.99509 1\\
0.998363 1\\
1 1\\
};
\addlegendentry{$W=2500$: $\mbox{AUC}=0.99808$};

\addplot [color=green,dotted,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0 0.90372\\
0 0.908096\\
0 0.910284\\
0 0.912473\\
0 0.914661\\
0 0.916849\\
0 0.919037\\
0 0.921225\\
0 0.923414\\
0.00344828 0.923414\\
0.00344828 0.925602\\
0.00344828 0.92779\\
0.00344828 0.929978\\
0.00689655 0.929978\\
0.00689655 0.932166\\
0.0103448 0.932166\\
0.0103448 0.934354\\
0.0103448 0.936543\\
0.0137931 0.936543\\
0.0137931 0.938731\\
0.0137931 0.940919\\
0.0137931 0.943107\\
0.0137931 0.945295\\
0.0137931 0.947484\\
0.0172414 0.947484\\
0.0172414 0.949672\\
0.0206897 0.949672\\
0.0241379 0.949672\\
0.0275862 0.949672\\
0.0310345 0.949672\\
0.0344828 0.949672\\
0.037931 0.949672\\
0.0413793 0.949672\\
0.0413793 0.95186\\
0.0413793 0.954048\\
0.0448276 0.954048\\
0.0482759 0.954048\\
0.0482759 0.956236\\
0.0517241 0.956236\\
0.0551724 0.956236\\
0.0586207 0.956236\\
0.062069 0.956236\\
0.062069 0.958425\\
0.0655172 0.958425\\
0.0689655 0.958425\\
0.0689655 0.960613\\
0.0689655 0.962801\\
0.0689655 0.964989\\
0.0724138 0.964989\\
0.0758621 0.964989\\
0.0758621 0.967177\\
0.0758621 0.969365\\
0.0793103 0.969365\\
0.0793103 0.971554\\
0.0827586 0.971554\\
0.0827586 0.973742\\
0.0827586 0.97593\\
0.0827586 0.978118\\
0.0862069 0.978118\\
0.0896552 0.978118\\
0.0931034 0.978118\\
0.0965517 0.978118\\
0.1 0.978118\\
0.103448 0.978118\\
0.106897 0.978118\\
0.110345 0.978118\\
0.110345 0.980306\\
0.113793 0.980306\\
0.117241 0.980306\\
0.12069 0.980306\\
0.124138 0.980306\\
0.124138 0.982495\\
0.124138 0.984683\\
0.127586 0.984683\\
0.131034 0.984683\\
0.134483 0.984683\\
0.134483 0.986871\\
0.134483 0.989059\\
0.137931 0.989059\\
0.141379 0.989059\\
0.141379 0.991247\\
0.141379 0.993435\\
0.141379 0.995624\\
0.144828 0.995624\\
0.148276 0.995624\\
0.151724 0.995624\\
0.155172 0.995624\\
0.158621 0.995624\\
0.162069 0.995624\\
0.165517 0.995624\\
0.168966 0.995624\\
0.172414 0.995624\\
0.175862 0.995624\\
0.17931 0.995624\\
0.182759 0.995624\\
0.186207 0.995624\\
0.189655 0.995624\\
0.193103 0.995624\\
0.196552 0.995624\\
0.196552 0.997812\\
0.2 0.997812\\
0.203448 0.997812\\
0.206897 0.997812\\
0.210345 0.997812\\
0.213793 0.997812\\
0.217241 0.997812\\
0.22069 0.997812\\
0.224138 0.997812\\
0.224138 1\\
0.227586 1\\
0.231034 1\\
0.234483 1\\
0.237931 1\\
0.241379 1\\
0.244828 1\\
0.248276 1\\
0.251724 1\\
0.255172 1\\
0.258621 1\\
0.262069 1\\
0.265517 1\\
0.268966 1\\
0.272414 1\\
0.275862 1\\
0.27931 1\\
0.282759 1\\
0.286207 1\\
0.289655 1\\
0.293103 1\\
0.296552 1\\
0.3 1\\
0.303448 1\\
0.306897 1\\
0.310345 1\\
0.313793 1\\
0.317241 1\\
0.32069 1\\
0.324138 1\\
0.327586 1\\
0.331034 1\\
0.334483 1\\
0.337931 1\\
0.341379 1\\
0.344828 1\\
0.348276 1\\
0.351724 1\\
0.355172 1\\
0.358621 1\\
0.362069 1\\
0.365517 1\\
0.368966 1\\
0.372414 1\\
0.375862 1\\
0.37931 1\\
0.382759 1\\
0.386207 1\\
0.389655 1\\
0.393103 1\\
0.396552 1\\
0.4 1\\
0.403448 1\\
0.406897 1\\
0.410345 1\\
0.413793 1\\
0.417241 1\\
0.42069 1\\
0.424138 1\\
0.427586 1\\
0.431034 1\\
0.434483 1\\
0.437931 1\\
0.441379 1\\
0.444828 1\\
0.448276 1\\
0.451724 1\\
0.455172 1\\
0.458621 1\\
0.462069 1\\
0.465517 1\\
0.468966 1\\
0.472414 1\\
0.475862 1\\
0.47931 1\\
0.482759 1\\
0.486207 1\\
0.489655 1\\
0.493103 1\\
0.496552 1\\
0.5 1\\
0.503448 1\\
0.506897 1\\
0.510345 1\\
0.513793 1\\
0.517241 1\\
0.52069 1\\
0.524138 1\\
0.527586 1\\
0.531034 1\\
0.534483 1\\
0.537931 1\\
0.541379 1\\
0.544828 1\\
0.548276 1\\
0.551724 1\\
0.555172 1\\
0.558621 1\\
0.562069 1\\
0.565517 1\\
0.568966 1\\
0.572414 1\\
0.575862 1\\
0.57931 1\\
0.582759 1\\
0.586207 1\\
0.589655 1\\
0.593103 1\\
0.596552 1\\
0.6 1\\
0.603448 1\\
0.606897 1\\
0.610345 1\\
0.613793 1\\
0.617241 1\\
0.62069 1\\
0.624138 1\\
0.627586 1\\
0.631034 1\\
0.634483 1\\
0.637931 1\\
0.641379 1\\
0.644828 1\\
0.648276 1\\
0.651724 1\\
0.655172 1\\
0.658621 1\\
0.662069 1\\
0.665517 1\\
0.668966 1\\
0.672414 1\\
0.675862 1\\
0.67931 1\\
0.682759 1\\
0.686207 1\\
0.689655 1\\
0.693103 1\\
0.696552 1\\
0.7 1\\
0.703448 1\\
0.706897 1\\
0.710345 1\\
0.713793 1\\
0.717241 1\\
0.72069 1\\
0.724138 1\\
0.727586 1\\
0.731034 1\\
0.734483 1\\
0.737931 1\\
0.741379 1\\
0.744828 1\\
0.748276 1\\
0.751724 1\\
0.755172 1\\
0.758621 1\\
0.762069 1\\
0.765517 1\\
0.768966 1\\
0.772414 1\\
0.775862 1\\
0.77931 1\\
0.782759 1\\
0.786207 1\\
0.789655 1\\
0.793103 1\\
0.796552 1\\
0.8 1\\
0.803448 1\\
0.806897 1\\
0.810345 1\\
0.813793 1\\
0.817241 1\\
0.82069 1\\
0.824138 1\\
0.827586 1\\
0.831034 1\\
0.834483 1\\
0.837931 1\\
0.841379 1\\
0.844828 1\\
0.848276 1\\
0.851724 1\\
0.855172 1\\
0.858621 1\\
0.862069 1\\
0.865517 1\\
0.868966 1\\
0.872414 1\\
0.875862 1\\
0.87931 1\\
0.882759 1\\
0.886207 1\\
0.889655 1\\
0.893103 1\\
0.896552 1\\
0.9 1\\
0.903448 1\\
0.906897 1\\
0.910345 1\\
0.913793 1\\
0.917241 1\\
0.92069 1\\
0.924138 1\\
0.927586 1\\
0.931034 1\\
0.934483 1\\
0.937931 1\\
0.941379 1\\
0.944828 1\\
0.948276 1\\
0.951724 1\\
0.955172 1\\
0.958621 1\\
0.962069 1\\
0.965517 1\\
0.968966 1\\
0.972414 1\\
0.975862 1\\
0.97931 1\\
0.982759 1\\
0.986207 1\\
0.989655 1\\
0.993103 1\\
0.996552 1\\
1 1\\
};
\addlegendentry{$W=5000$: $\mbox{AUC}=0.99458$};

\end{axis}
\end{tikzpicture}%


==> fig/TRT_c2divs_tl0.4.tex <==
% This file was created by the following MATLAB function call:
% data2tex4pgfplots('TRT_c2divs_tl0.4.tex',500,)
% Creation date and time: 15-Jan-2017 23:09:12
% Copyright (C) Shujun Li @ www.hooklee.com 2016

\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={False positive rate},
ylabel={True positive rate},
label style={font=\footnotesize},
legend style={font=\scriptsize,legend pos=south east},
]

\addplot [color=blue,solid,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0.000622956 0.00865209\\
0.00109017 0.0154827\\
0.00171313 0.0214026\\
0.00171313 0.0291439\\
0.00171313 0.0373406\\
0.00202461 0.0437158\\
0.00218035 0.0514572\\
0.00218035 0.0591985\\
0.00218035 0.0669399\\
0.00218035 0.0746812\\
0.00218035 0.0819672\\
0.00218035 0.0897086\\
0.00218035 0.0979053\\
0.00218035 0.105191\\
0.00218035 0.112933\\
0.00218035 0.120219\\
0.00218035 0.12796\\
0.00233608 0.134791\\
0.00233608 0.142532\\
0.00233608 0.150273\\
0.00233608 0.157559\\
0.00233608 0.165301\\
0.00233608 0.173042\\
0.00233608 0.180783\\
0.00233608 0.188069\\
0.00233608 0.195811\\
0.00233608 0.203552\\
0.00233608 0.210838\\
0.00233608 0.218579\\
0.00233608 0.226321\\
0.00233608 0.234517\\
0.00233608 0.242714\\
0.00233608 0.25\\
0.00233608 0.257741\\
0.00233608 0.265027\\
0.00249182 0.272769\\
0.0028033 0.279144\\
0.00311478 0.285974\\
0.003582 0.29326\\
0.00373774 0.300091\\
0.00404921 0.307377\\
0.00420495 0.314663\\
0.00451643 0.321494\\
0.00498365 0.327869\\
0.00529513 0.335155\\
0.00545086 0.342896\\
0.0056066 0.349727\\
0.00685252 0.356102\\
0.00716399 0.362933\\
0.00747547 0.370219\\
0.00856564 0.376594\\
0.00934434 0.382969\\
0.00996729 0.389344\\
0.0115247 0.395264\\
0.0121476 0.402095\\
0.0127706 0.40847\\
0.0135493 0.41439\\
0.0147952 0.420765\\
0.0161969 0.42623\\
0.0180657 0.429872\\
0.0204018 0.435337\\
0.0225822 0.440801\\
0.0232051 0.446721\\
0.0252297 0.45173\\
0.0266314 0.45765\\
0.0283445 0.462659\\
0.0294347 0.468124\\
0.0313035 0.472222\\
0.0344183 0.476321\\
0.0364429 0.479964\\
0.038779 0.497723\\
0.0414266 0.502732\\
0.0428282 0.507741\\
0.0440741 0.512295\\
0.0448528 0.51275\\
0.0448528 0.516393\\
0.0478119 0.522769\\
0.0492135 0.526867\\
0.0518611 0.530055\\
0.0545086 0.533242\\
0.0565333 0.539617\\
0.0587136 0.544171\\
0.0607382 0.547814\\
0.0622956 0.554645\\
0.0646317 0.558743\\
0.0657219 0.563297\\
0.0679022 0.568761\\
0.0697711 0.571949\\
0.0716399 0.575592\\
0.0731973 0.581967\\
0.0756891 0.586976\\
0.0774023 0.591075\\
0.0786482 0.595628\\
0.0802056 0.599727\\
0.0816072 0.604736\\
0.0828531 0.60929\\
0.0839433 0.613843\\
0.084722 0.619308\\
0.0859679 0.624317\\
0.0873696 0.62796\\
0.0881483 0.63388\\
0.0893942 0.637978\\
0.0901729 0.643898\\
0.0909516 0.649362\\
0.091886 0.654827\\
0.0932876 0.658925\\
0.0934434 0.666211\\
0.0942221 0.671676\\
0.094845 0.67714\\
0.0956237 0.682605\\
0.0965582 0.687614\\
0.0968696 0.694444\\
0.0970254 0.70173\\
0.0970254 0.709016\\
0.0970254 0.716758\\
0.0970254 0.724499\\
0.0973369 0.73133\\
0.0973369 0.739071\\
0.0973369 0.746357\\
0.0973369 0.754098\\
0.0973369 0.761384\\
0.0976483 0.768215\\
0.0979598 0.77459\\
0.0981156 0.781876\\
0.098427 0.788707\\
0.0987385 0.795082\\
0.0988943 0.802368\\
0.09905 0.810109\\
0.0993615 0.81694\\
0.0995172 0.824226\\
0.0998287 0.830601\\
0.10014 0.837432\\
0.100296 0.844262\\
0.100763 0.851093\\
0.101075 0.857468\\
0.101075 0.865209\\
0.10123 0.872495\\
0.101542 0.878871\\
0.101853 0.885701\\
0.102476 0.891166\\
0.102943 0.897541\\
0.103566 0.903461\\
0.103722 0.910291\\
0.104034 0.917122\\
0.104812 0.922131\\
0.104812 0.929872\\
0.105435 0.935337\\
0.105903 0.941712\\
0.10637 0.948087\\
0.106837 0.954007\\
0.107304 0.960383\\
0.108083 0.965392\\
0.109329 0.96949\\
0.109952 0.974954\\
0.111353 0.978597\\
0.112911 0.981785\\
0.113534 0.98725\\
0.115091 0.990437\\
0.116804 0.992714\\
0.119452 0.992714\\
0.122099 0.992714\\
0.12428 0.993625\\
0.126772 0.99408\\
0.129108 0.994536\\
0.131755 0.994536\\
0.134247 0.994536\\
0.136739 0.994991\\
0.139386 0.994991\\
0.141878 0.994991\\
0.144526 0.994991\\
0.147018 0.994991\\
0.149665 0.994991\\
0.152157 0.994991\\
0.154805 0.994991\\
0.157452 0.994991\\
0.159944 0.994991\\
0.162591 0.994991\\
0.165083 0.994991\\
0.167575 0.995446\\
0.170067 0.995902\\
0.172403 0.996357\\
0.175051 0.996357\\
0.177542 0.996357\\
0.18019 0.996357\\
0.182682 0.996357\\
0.185329 0.996357\\
0.187977 0.996357\\
0.190469 0.996357\\
0.193116 0.996357\\
0.195608 0.996357\\
0.198256 0.996357\\
0.200592 0.996812\\
0.203239 0.996812\\
0.205887 0.996812\\
0.208379 0.996812\\
0.211026 0.996812\\
0.213518 0.996812\\
0.216166 0.996812\\
0.218813 0.996812\\
0.221305 0.996812\\
0.223953 0.996812\\
0.226444 0.996812\\
0.229092 0.996812\\
0.231584 0.996812\\
0.234231 0.996812\\
0.236879 0.996812\\
0.239371 0.996812\\
0.242018 0.996812\\
0.24451 0.996812\\
0.247158 0.996812\\
0.24965 0.996812\\
0.252297 0.996812\\
0.254945 0.996812\\
0.257437 0.996812\\
0.260084 0.996812\\
0.262576 0.996812\\
0.265223 0.996812\\
0.267871 0.996812\\
0.270363 0.996812\\
0.27301 0.996812\\
0.275502 0.996812\\
0.27815 0.996812\\
0.280642 0.996812\\
0.283289 0.996812\\
0.285937 0.996812\\
0.288429 0.996812\\
0.291076 0.996812\\
0.293568 0.996812\\
0.296216 0.996812\\
0.298707 0.996812\\
0.301355 0.996812\\
0.304002 0.996812\\
0.306494 0.996812\\
0.309142 0.996812\\
0.311634 0.996812\\
0.314281 0.996812\\
0.316929 0.996812\\
0.319421 0.996812\\
0.322068 0.996812\\
0.32456 0.996812\\
0.327208 0.996812\\
0.329699 0.996812\\
0.332347 0.996812\\
0.334995 0.996812\\
0.337486 0.996812\\
0.340134 0.996812\\
0.342626 0.996812\\
0.345273 0.996812\\
0.347609 0.997268\\
0.350257 0.997268\\
0.352905 0.997268\\
0.355396 0.997268\\
0.358044 0.997268\\
0.360536 0.997268\\
0.363183 0.997268\\
0.365675 0.997723\\
0.368167 0.997723\\
0.370815 0.997723\\
0.373306 0.997723\\
0.375954 0.997723\\
0.378446 0.997723\\
0.381093 0.997723\\
0.383741 0.997723\\
0.386233 0.997723\\
0.38888 0.997723\\
0.391372 0.997723\\
0.39402 0.997723\\
0.396511 0.997723\\
0.399159 0.997723\\
0.401807 0.997723\\
0.404298 0.997723\\
0.406946 0.997723\\
0.409438 0.997723\\
0.412085 0.997723\\
0.414733 0.997723\\
0.417225 0.997723\\
0.419872 0.997723\\
0.422364 0.997723\\
0.425012 0.997723\\
0.427504 0.997723\\
0.430151 0.997723\\
0.432799 0.997723\\
0.43529 0.997723\\
0.437938 0.997723\\
0.44043 0.997723\\
0.443077 0.997723\\
0.445569 0.997723\\
0.448217 0.997723\\
0.450864 0.997723\\
0.453356 0.997723\\
0.456004 0.997723\\
0.458496 0.997723\\
0.461143 0.997723\\
0.463791 0.997723\\
0.466283 0.997723\\
0.46893 0.997723\\
0.471422 0.997723\\
0.473914 0.998179\\
0.476406 0.998179\\
0.479053 0.998179\\
0.481701 0.998179\\
0.484192 0.998179\\
0.48684 0.998179\\
0.489332 0.998179\\
0.491979 0.998179\\
0.494471 0.998179\\
0.497119 0.998179\\
0.499766 0.998179\\
0.502258 0.998179\\
0.504906 0.998179\\
0.507398 0.998179\\
0.510045 0.998179\\
0.512693 0.998179\\
0.515185 0.998179\\
0.517832 0.998179\\
0.520324 0.998179\\
0.522971 0.998179\\
0.525463 0.998179\\
0.528111 0.998179\\
0.530758 0.998179\\
0.53325 0.998179\\
0.535898 0.998179\\
0.53839 0.998179\\
0.541037 0.998179\\
0.543529 0.998179\\
0.546177 0.998179\\
0.548824 0.998179\\
0.551316 0.998179\\
0.553964 0.998179\\
0.556455 0.998179\\
0.559103 0.998179\\
0.561751 0.998179\\
0.564242 0.998179\\
0.56689 0.998179\\
0.569382 0.998179\\
0.572029 0.998179\\
0.574521 0.998179\\
0.577169 0.998179\\
0.579816 0.998179\\
0.582308 0.998179\\
0.584956 0.998179\\
0.587447 0.998179\\
0.590095 0.998179\\
0.592587 0.998179\\
0.595234 0.998179\\
0.597882 0.998179\\
0.600374 0.998179\\
0.603021 0.998179\\
0.605513 0.998179\\
0.608161 0.998179\\
0.610808 0.998179\\
0.6133 0.998179\\
0.615948 0.998179\\
0.618439 0.998179\\
0.621087 0.998179\\
0.623579 0.998179\\
0.626226 0.998179\\
0.628874 0.998179\\
0.631366 0.998179\\
0.634013 0.998179\\
0.636505 0.998179\\
0.639153 0.998179\\
0.641645 0.998179\\
0.644136 0.998634\\
0.646784 0.998634\\
0.649276 0.998634\\
0.651923 0.998634\\
0.654415 0.998634\\
0.656907 0.999089\\
0.659555 0.999089\\
0.662046 0.999089\\
0.664694 0.999089\\
0.667186 0.999089\\
0.669833 0.999089\\
0.672325 0.999089\\
0.674973 0.999089\\
0.67762 0.999089\\
0.680112 0.999089\\
0.68276 0.999089\\
0.685252 0.999089\\
0.687899 0.999089\\
0.690547 0.999089\\
0.693038 0.999089\\
0.695686 0.999089\\
0.698178 0.999089\\
0.700825 0.999089\\
0.703317 0.999089\\
0.705965 0.999089\\
0.708612 0.999089\\
0.711104 0.999089\\
0.713752 0.999089\\
0.716244 0.999089\\
0.718891 0.999089\\
0.721383 0.999089\\
0.724031 0.999089\\
0.726678 0.999089\\
0.72917 0.999089\\
0.731817 0.999089\\
0.734309 0.999089\\
0.736957 0.999089\\
0.739604 0.999089\\
0.742096 0.999089\\
0.744744 0.999089\\
0.747236 0.999089\\
0.749883 0.999089\\
0.752375 0.999089\\
0.755023 0.999089\\
0.75767 0.999089\\
0.760162 0.999089\\
0.76281 0.999089\\
0.765301 0.999089\\
0.767949 0.999089\\
0.770441 0.999089\\
0.773088 0.999089\\
0.775736 0.999089\\
0.778228 0.999089\\
0.780875 0.999089\\
0.783367 0.999089\\
0.786015 0.999089\\
0.788662 0.999089\\
0.791154 0.999089\\
0.793802 0.999089\\
0.796293 0.999089\\
0.798941 0.999089\\
0.801433 0.999089\\
0.80408 0.999089\\
0.806728 0.999089\\
0.80922 0.999089\\
0.811867 0.999089\\
0.814359 0.999089\\
0.817007 0.999089\\
0.819499 0.999089\\
0.822146 0.999089\\
0.824794 0.999089\\
0.827285 0.999089\\
0.829933 0.999089\\
0.832425 0.999089\\
0.835072 0.999089\\
0.83772 0.999089\\
0.840212 0.999089\\
0.842859 0.999089\\
0.845351 0.999089\\
0.847999 0.999089\\
0.850491 0.999089\\
0.853138 0.999089\\
0.855786 0.999089\\
0.858278 0.999089\\
0.860925 0.999089\\
0.863417 0.999089\\
0.866064 0.999089\\
0.868556 0.999089\\
0.871204 0.999089\\
0.873851 0.999089\\
0.876343 0.999089\\
0.878835 0.999545\\
0.881327 0.999545\\
0.883974 0.999545\\
0.886622 0.999545\\
0.889114 0.999545\\
0.891761 0.999545\\
0.894253 0.999545\\
0.896901 0.999545\\
0.899393 0.999545\\
0.90204 0.999545\\
0.904688 0.999545\\
0.90718 0.999545\\
0.909827 0.999545\\
0.912319 0.999545\\
0.914967 0.999545\\
0.917458 0.999545\\
0.920106 0.999545\\
0.922753 0.999545\\
0.925245 0.999545\\
0.927893 0.999545\\
0.930385 0.999545\\
0.933032 0.999545\\
0.93568 0.999545\\
0.938172 0.999545\\
0.940819 0.999545\\
0.943311 0.999545\\
0.945959 0.999545\\
0.94845 0.999545\\
0.951098 0.999545\\
0.953746 0.999545\\
0.956237 0.999545\\
0.958885 0.999545\\
0.961377 0.999545\\
0.964024 0.999545\\
0.966516 0.999545\\
0.969164 0.999545\\
0.971811 0.999545\\
0.974303 0.999545\\
0.976951 0.999545\\
0.979442 0.999545\\
0.98209 0.999545\\
0.984738 0.999545\\
0.987229 0.999545\\
0.989877 0.999545\\
0.992369 0.999545\\
0.995016 0.999545\\
0.997508 0.999545\\
1 1\\
};
\addlegendentry{$W=100$: $\mbox{AUC}=0.94876$};

\addplot [color=red,dashed,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0.000311429 0.00729262\\
0.00124572 0.0118505\\
0.00124572 0.0200547\\
0.00186858 0.0255242\\
0.00186858 0.0337284\\
0.00186858 0.041021\\
0.00186858 0.0492252\\
0.00186858 0.0565178\\
0.00186858 0.064722\\
0.00186858 0.0720146\\
0.00186858 0.0802188\\
0.00186858 0.0875114\\
0.00186858 0.0957156\\
0.00186858 0.103008\\
0.00186858 0.111212\\
0.00186858 0.119417\\
0.00186858 0.126709\\
0.00186858 0.134913\\
0.00186858 0.142206\\
0.00186858 0.15041\\
0.00186858 0.157703\\
0.00186858 0.165907\\
0.00186858 0.1732\\
0.00186858 0.181404\\
0.00186858 0.188696\\
0.00186858 0.196901\\
0.00186858 0.204193\\
0.00218001 0.211486\\
0.00218001 0.21969\\
0.00218001 0.226983\\
0.00218001 0.235187\\
0.00218001 0.242479\\
0.00218001 0.250684\\
0.00218001 0.257976\\
0.00249144 0.265269\\
0.00249144 0.272562\\
0.00280287 0.279854\\
0.00311429 0.286235\\
0.00311429 0.294439\\
0.00311429 0.301732\\
0.00311429 0.309936\\
0.00311429 0.317229\\
0.00373715 0.32361\\
0.00373715 0.331814\\
0.00373715 0.339107\\
0.00373715 0.347311\\
0.00436001 0.35278\\
0.00436001 0.360985\\
0.00498287 0.366454\\
0.0052943 0.373747\\
0.00560573 0.380128\\
0.00654002 0.385597\\
0.00747431 0.391067\\
0.0084086 0.396536\\
0.00965431 0.400182\\
0.0112115 0.405652\\
0.0118343 0.411121\\
0.0121457 0.418414\\
0.0124572 0.425706\\
0.0137029 0.429353\\
0.01526 0.432999\\
0.0171286 0.434822\\
0.0196201 0.438469\\
0.0214886 0.440292\\
0.0230458 0.443938\\
0.0246029 0.447584\\
0.0255372 0.453054\\
0.0270944 0.4567\\
0.0270944 0.457612\\
0.0277172 0.469462\\
0.0283401 0.47402\\
0.0298972 0.476755\\
0.0311429 0.47949\\
0.0330115 0.483136\\
0.033323 0.484959\\
0.0358144 0.486782\\
0.0370601 0.49134\\
0.0392401 0.495898\\
0.0411087 0.497721\\
0.0423544 0.502279\\
0.0436001 0.505925\\
0.0460916 0.50866\\
0.0488944 0.50866\\
0.0498287 0.514129\\
0.0513859 0.516864\\
0.052943 0.52051\\
0.0548116 0.523245\\
0.057303 0.524157\\
0.059483 0.526892\\
0.0610402 0.531449\\
0.0635316 0.532361\\
0.0654002 0.534184\\
0.0672688 0.53783\\
0.0688259 0.540565\\
0.0697602 0.546035\\
0.0706945 0.550593\\
0.0719402 0.55515\\
0.0738088 0.558797\\
0.0756774 0.561531\\
0.0772345 0.564266\\
0.0787917 0.567912\\
0.0797259 0.57247\\
0.0815945 0.575205\\
0.0831517 0.578851\\
0.0847088 0.581586\\
0.086266 0.585232\\
0.088446 0.587056\\
0.0896917 0.591613\\
0.0903145 0.597083\\
0.0909374 0.603464\\
0.0921831 0.60711\\
0.0924945 0.614403\\
0.092806 0.620784\\
0.0934288 0.627165\\
0.0940517 0.632634\\
0.0943631 0.639927\\
0.0946746 0.646308\\
0.0946746 0.654512\\
0.094986 0.661805\\
0.0956088 0.667274\\
0.0959203 0.674567\\
0.0962317 0.680948\\
0.0962317 0.689152\\
0.0962317 0.696445\\
0.0962317 0.704649\\
0.0962317 0.711942\\
0.0962317 0.720146\\
0.0962317 0.727438\\
0.0965431 0.734731\\
0.0965431 0.742024\\
0.0965431 0.750228\\
0.0974774 0.754786\\
0.0974774 0.76299\\
0.0981003 0.769371\\
0.0984117 0.775752\\
0.0984117 0.783956\\
0.0984117 0.791249\\
0.0984117 0.799453\\
0.099346 0.804011\\
0.099346 0.812215\\
0.0996574 0.818596\\
0.0996574 0.8268\\
0.10028 0.83227\\
0.10028 0.840474\\
0.100592 0.846855\\
0.100592 0.855059\\
0.100592 0.863263\\
0.100592 0.870556\\
0.100903 0.877849\\
0.101215 0.88423\\
0.101837 0.890611\\
0.102149 0.896992\\
0.102149 0.905196\\
0.10246 0.911577\\
0.102772 0.91887\\
0.103083 0.925251\\
0.103395 0.932543\\
0.104017 0.938013\\
0.104952 0.943482\\
0.105263 0.949863\\
0.105886 0.956244\\
0.107132 0.960802\\
0.107755 0.966272\\
0.108066 0.973564\\
0.109312 0.977211\\
0.109935 0.983592\\
0.11118 0.987238\\
0.112426 0.991796\\
0.114295 0.993619\\
0.116475 0.995442\\
0.118966 0.995442\\
0.121769 0.995442\\
0.12426 0.995442\\
0.127063 0.995442\\
0.129243 0.996354\\
0.132046 0.996354\\
0.134849 0.996354\\
0.13734 0.996354\\
0.140143 0.996354\\
0.142635 0.996354\\
0.145126 0.997265\\
0.147618 0.997265\\
0.15042 0.997265\\
0.152912 0.997265\\
0.155715 0.997265\\
0.158206 0.997265\\
0.161009 0.997265\\
0.1635 0.997265\\
0.166303 0.997265\\
0.169106 0.997265\\
0.171598 0.997265\\
0.1744 0.997265\\
0.176892 0.997265\\
0.179695 0.997265\\
0.182186 0.997265\\
0.184989 0.997265\\
0.187481 0.997265\\
0.190283 0.997265\\
0.192775 0.997265\\
0.195578 0.997265\\
0.198069 0.997265\\
0.200872 0.997265\\
0.203363 0.997265\\
0.206166 0.997265\\
0.208969 0.997265\\
0.211461 0.997265\\
0.214263 0.997265\\
0.216755 0.997265\\
0.219558 0.997265\\
0.222049 0.997265\\
0.224852 0.997265\\
0.227344 0.997265\\
0.230146 0.997265\\
0.232638 0.997265\\
0.235441 0.997265\\
0.237932 0.997265\\
0.240735 0.997265\\
0.243538 0.997265\\
0.246029 0.997265\\
0.248832 0.997265\\
0.251324 0.997265\\
0.254126 0.997265\\
0.256618 0.997265\\
0.259421 0.997265\\
0.261912 0.997265\\
0.264715 0.997265\\
0.267206 0.997265\\
0.270009 0.997265\\
0.272501 0.997265\\
0.275304 0.997265\\
0.277795 0.997265\\
0.280598 0.997265\\
0.283401 0.997265\\
0.285892 0.997265\\
0.288695 0.997265\\
0.291187 0.997265\\
0.293989 0.997265\\
0.296481 0.997265\\
0.299284 0.997265\\
0.301775 0.997265\\
0.304578 0.997265\\
0.307069 0.997265\\
0.309872 0.997265\\
0.312364 0.997265\\
0.315167 0.997265\\
0.317658 0.997265\\
0.320461 0.997265\\
0.323264 0.997265\\
0.325755 0.997265\\
0.328558 0.997265\\
0.33105 0.997265\\
0.333852 0.997265\\
0.336344 0.997265\\
0.339147 0.997265\\
0.341638 0.997265\\
0.344441 0.997265\\
0.346932 0.997265\\
0.349735 0.997265\\
0.352227 0.997265\\
0.35503 0.997265\\
0.357832 0.997265\\
0.360324 0.997265\\
0.363127 0.997265\\
0.365618 0.997265\\
0.368421 0.997265\\
0.370912 0.997265\\
0.373715 0.997265\\
0.376207 0.997265\\
0.37901 0.997265\\
0.381501 0.997265\\
0.384304 0.997265\\
0.386795 0.997265\\
0.389598 0.997265\\
0.39209 0.997265\\
0.394893 0.997265\\
0.397384 0.998177\\
0.399875 0.998177\\
0.402678 0.998177\\
0.40517 0.998177\\
0.407973 0.998177\\
0.410464 0.998177\\
0.413267 0.998177\\
0.415758 0.998177\\
0.418561 0.998177\\
0.421053 0.998177\\
0.423855 0.998177\\
0.426347 0.998177\\
0.42915 0.998177\\
0.431641 0.998177\\
0.434444 0.998177\\
0.437247 0.998177\\
0.439738 0.998177\\
0.442541 0.998177\\
0.445033 0.998177\\
0.447836 0.998177\\
0.450327 0.998177\\
0.45313 0.998177\\
0.455621 0.998177\\
0.458424 0.998177\\
0.460916 0.998177\\
0.463718 0.998177\\
0.46621 0.998177\\
0.469013 0.998177\\
0.471816 0.998177\\
0.474307 0.998177\\
0.47711 0.998177\\
0.479601 0.998177\\
0.482404 0.998177\\
0.484896 0.998177\\
0.487699 0.998177\\
0.49019 0.998177\\
0.492993 0.998177\\
0.495484 0.998177\\
0.498287 0.998177\\
0.500779 0.998177\\
0.503581 0.998177\\
0.506073 0.998177\\
0.508876 0.998177\\
0.511679 0.998177\\
0.51417 0.998177\\
0.516973 0.998177\\
0.519464 0.998177\\
0.522267 0.998177\\
0.524759 0.998177\\
0.527562 0.998177\\
0.530053 0.998177\\
0.532856 0.998177\\
0.535347 0.998177\\
0.53815 0.998177\\
0.540642 0.998177\\
0.543444 0.998177\\
0.546247 0.998177\\
0.548739 0.998177\\
0.551542 0.998177\\
0.554033 0.998177\\
0.556836 0.998177\\
0.559327 0.998177\\
0.56213 0.998177\\
0.564622 0.998177\\
0.567424 0.998177\\
0.569916 0.998177\\
0.572719 0.998177\\
0.57521 0.998177\\
0.578013 0.998177\\
0.580505 0.998177\\
0.583307 0.998177\\
0.58611 0.998177\\
0.58829 0.999088\\
0.591093 0.999088\\
0.593585 0.999088\\
0.596387 0.999088\\
0.598879 0.999088\\
0.601682 0.999088\\
0.604173 0.999088\\
0.606976 0.999088\\
0.609467 0.999088\\
0.61227 0.999088\\
0.614762 0.999088\\
0.617565 0.999088\\
0.620056 0.999088\\
0.622859 0.999088\\
0.625662 0.999088\\
0.628153 0.999088\\
0.630956 0.999088\\
0.633448 0.999088\\
0.63625 0.999088\\
0.638742 0.999088\\
0.641545 0.999088\\
0.644036 0.999088\\
0.646839 0.999088\\
0.64933 0.999088\\
0.652133 0.999088\\
0.654625 0.999088\\
0.657428 0.999088\\
0.66023 0.999088\\
0.662722 0.999088\\
0.665525 0.999088\\
0.668016 0.999088\\
0.670819 0.999088\\
0.67331 0.999088\\
0.676113 0.999088\\
0.678605 0.999088\\
0.681408 0.999088\\
0.683899 0.999088\\
0.686702 0.999088\\
0.689193 0.999088\\
0.691996 0.999088\\
0.694488 0.999088\\
0.697291 0.999088\\
0.700093 0.999088\\
0.702585 0.999088\\
0.705388 0.999088\\
0.707879 0.999088\\
0.710682 0.999088\\
0.713173 0.999088\\
0.715976 0.999088\\
0.718468 0.999088\\
0.721271 0.999088\\
0.723762 0.999088\\
0.726565 0.999088\\
0.729056 0.999088\\
0.731859 0.999088\\
0.734351 0.999088\\
0.737154 0.999088\\
0.739956 0.999088\\
0.742448 0.999088\\
0.745251 0.999088\\
0.747742 0.999088\\
0.750545 0.999088\\
0.753036 0.999088\\
0.755839 0.999088\\
0.758331 0.999088\\
0.761134 0.999088\\
0.763625 0.999088\\
0.766428 0.999088\\
0.768919 0.999088\\
0.771722 0.999088\\
0.774525 0.999088\\
0.777017 0.999088\\
0.779819 0.999088\\
0.782311 0.999088\\
0.785114 0.999088\\
0.787605 0.999088\\
0.790408 0.999088\\
0.792588 1\\
0.795391 1\\
0.797882 1\\
0.800685 1\\
0.803177 1\\
0.805979 1\\
0.808471 1\\
0.811274 1\\
0.814077 1\\
0.816568 1\\
0.819371 1\\
0.821862 1\\
0.824665 1\\
0.827157 1\\
0.82996 1\\
0.832451 1\\
0.835254 1\\
0.837745 1\\
0.840548 1\\
0.84304 1\\
0.845842 1\\
0.848645 1\\
0.851137 1\\
0.85394 1\\
0.856431 1\\
0.859234 1\\
0.861725 1\\
0.864528 1\\
0.86702 1\\
0.869822 1\\
0.872314 1\\
0.875117 1\\
0.877608 1\\
0.880411 1\\
0.882903 1\\
0.885705 1\\
0.888508 1\\
0.891 1\\
0.893803 1\\
0.896294 1\\
0.899097 1\\
0.901588 1\\
0.904391 1\\
0.906883 1\\
0.909685 1\\
0.912177 1\\
0.91498 1\\
0.917471 1\\
0.920274 1\\
0.922765 1\\
0.925568 1\\
0.928371 1\\
0.930863 1\\
0.933666 1\\
0.936157 1\\
0.93896 1\\
0.941451 1\\
0.944254 1\\
0.946746 1\\
0.949548 1\\
0.95204 1\\
0.954843 1\\
0.957334 1\\
0.960137 1\\
0.96294 1\\
0.965431 1\\
0.968234 1\\
0.970726 1\\
0.973528 1\\
0.97602 1\\
0.978823 1\\
0.981314 1\\
0.984117 1\\
0.986609 1\\
0.989411 1\\
0.991903 1\\
0.994706 1\\
0.997197 1\\
1 1\\
};
\addlegendentry{$W=200$: $\mbox{AUC}=0.9485$};

\addplot [color=green,dotted,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0 0.00683371\\
0 0.0159453\\
0 0.022779\\
0 0.0318907\\
0 0.0387244\\
0 0.047836\\
0 0.0546697\\
0.000779423 0.0615034\\
0.000779423 0.0683371\\
0.00155885 0.0728929\\
0.00155885 0.0820046\\
0.00155885 0.0888383\\
0.00233827 0.095672\\
0.00233827 0.102506\\
0.00233827 0.111617\\
0.00233827 0.118451\\
0.00233827 0.127563\\
0.00233827 0.134396\\
0.00311769 0.138952\\
0.00311769 0.148064\\
0.00311769 0.154897\\
0.00311769 0.164009\\
0.00311769 0.170843\\
0.00311769 0.179954\\
0.00311769 0.186788\\
0.00311769 0.1959\\
0.00311769 0.202733\\
0.00311769 0.209567\\
0.00311769 0.218679\\
0.00311769 0.225513\\
0.00311769 0.234624\\
0.00311769 0.241458\\
0.00311769 0.250569\\
0.00311769 0.257403\\
0.00311769 0.266515\\
0.00311769 0.273349\\
0.00311769 0.280182\\
0.00311769 0.289294\\
0.00311769 0.296128\\
0.00311769 0.305239\\
0.00311769 0.312073\\
0.00311769 0.321185\\
0.00311769 0.328018\\
0.00311769 0.33713\\
0.00311769 0.343964\\
0.00311769 0.350797\\
0.00311769 0.359909\\
0.00311769 0.366743\\
0.00311769 0.375854\\
0.00311769 0.382688\\
0.00311769 0.3918\\
0.00389712 0.396355\\
0.00389712 0.405467\\
0.00467654 0.410023\\
0.00545596 0.414579\\
0.00623539 0.421412\\
0.00935308 0.421412\\
0.0109119 0.425968\\
0.0124708 0.428246\\
0.0132502 0.43508\\
0.014809 0.437358\\
0.0155885 0.444191\\
0.0179267 0.446469\\
0.0187062 0.451025\\
0.020265 0.455581\\
0.0218239 0.457859\\
0.0233827 0.462415\\
0.0249415 0.464692\\
0.0265004 0.469248\\
0.0288387 0.469248\\
0.0296181 0.476082\\
0.0319564 0.476082\\
0.0335152 0.47836\\
0.035074 0.482916\\
0.0374123 0.482916\\
0.0397506 0.485194\\
0.0420889 0.485194\\
0.0452065 0.485194\\
0.0483242 0.485194\\
0.0506625 0.487472\\
0.0530008 0.487472\\
0.0537802 0.492027\\
0.0568979 0.492027\\
0.0592362 0.492027\\
0.0623539 0.492027\\
0.0631333 0.496583\\
0.066251 0.496583\\
0.0678098 0.498861\\
0.0693687 0.503417\\
0.0709275 0.505695\\
0.0717069 0.510251\\
0.0748246 0.510251\\
0.0771629 0.510251\\
0.0795012 0.512528\\
0.0802806 0.517084\\
0.0818394 0.52164\\
0.0841777 0.52164\\
0.0857366 0.526196\\
0.0872954 0.528474\\
0.0888542 0.530752\\
0.0888542 0.539863\\
0.0896337 0.544419\\
0.0919719 0.546697\\
0.0935308 0.548975\\
0.0943102 0.555809\\
0.0950896 0.560364\\
0.0958691 0.567198\\
0.0958691 0.574032\\
0.0958691 0.580866\\
0.0958691 0.589977\\
0.0958691 0.596811\\
0.0958691 0.605923\\
0.0958691 0.610478\\
0.0958691 0.612756\\
0.0958691 0.621868\\
0.0958691 0.628702\\
0.0958691 0.637813\\
0.0966485 0.642369\\
0.0966485 0.649203\\
0.0966485 0.658314\\
0.0966485 0.665148\\
0.0966485 0.67426\\
0.0966485 0.681093\\
0.0966485 0.690205\\
0.0966485 0.697039\\
0.0966485 0.70615\\
0.0966485 0.712984\\
0.0966485 0.722096\\
0.0966485 0.724374\\
0.0966485 0.728929\\
0.0966485 0.735763\\
0.0966485 0.744875\\
0.0966485 0.751708\\
0.0974279 0.758542\\
0.0974279 0.765376\\
0.0974279 0.774487\\
0.0974279 0.781321\\
0.0974279 0.790433\\
0.0974279 0.797267\\
0.0974279 0.8041\\
0.0974279 0.813212\\
0.0974279 0.820046\\
0.0974279 0.829157\\
0.0982073 0.833713\\
0.0982073 0.842825\\
0.0989867 0.84738\\
0.0989867 0.856492\\
0.0997662 0.861048\\
0.0997662 0.867882\\
0.0997662 0.876993\\
0.0997662 0.883827\\
0.0997662 0.892938\\
0.0997662 0.899772\\
0.0997662 0.908884\\
0.0997662 0.915718\\
0.0997662 0.924829\\
0.100546 0.929385\\
0.101325 0.933941\\
0.101325 0.943052\\
0.102104 0.947608\\
0.103663 0.952164\\
0.103663 0.958998\\
0.104443 0.965831\\
0.105222 0.970387\\
0.106781 0.974943\\
0.10834 0.977221\\
0.109119 0.981777\\
0.109899 0.98861\\
0.111458 0.990888\\
0.113796 0.993166\\
0.116134 0.993166\\
0.119252 0.993166\\
0.120811 0.995444\\
0.123928 0.995444\\
0.126267 0.995444\\
0.128605 0.995444\\
0.130943 0.997722\\
0.133281 0.997722\\
0.136399 0.997722\\
0.138737 0.997722\\
0.141855 0.997722\\
0.144193 0.997722\\
0.147311 0.997722\\
0.149649 0.997722\\
0.151988 0.997722\\
0.155105 0.997722\\
0.157443 0.997722\\
0.160561 0.997722\\
0.162899 0.997722\\
0.166017 0.997722\\
0.168355 0.997722\\
0.171473 0.997722\\
0.173811 0.997722\\
0.17615 0.997722\\
0.179267 0.997722\\
0.181606 0.997722\\
0.184723 0.997722\\
0.187062 0.997722\\
0.190179 0.997722\\
0.192518 0.997722\\
0.195635 0.997722\\
0.197973 0.997722\\
0.200312 0.997722\\
0.203429 0.997722\\
0.205768 0.997722\\
0.208885 0.997722\\
0.211224 0.997722\\
0.214341 0.997722\\
0.21668 0.997722\\
0.219797 0.997722\\
0.222136 0.997722\\
0.224474 0.997722\\
0.227592 0.997722\\
0.22993 0.997722\\
0.233048 0.997722\\
0.235386 0.997722\\
0.238504 0.997722\\
0.240842 0.997722\\
0.243959 0.997722\\
0.246298 0.997722\\
0.248636 0.997722\\
0.251754 0.997722\\
0.254092 0.997722\\
0.25721 0.997722\\
0.259548 0.997722\\
0.262666 0.997722\\
0.265004 0.997722\\
0.267342 1\\
0.26968 1\\
0.272019 1\\
0.275136 1\\
0.277475 1\\
0.280592 1\\
0.282931 1\\
0.286048 1\\
0.288387 1\\
0.291504 1\\
0.293843 1\\
0.296181 1\\
0.299299 1\\
0.301637 1\\
0.304754 1\\
0.307093 1\\
0.31021 1\\
0.312549 1\\
0.315666 1\\
0.318005 1\\
0.320343 1\\
0.323461 1\\
0.325799 1\\
0.328917 1\\
0.331255 1\\
0.334373 1\\
0.336711 1\\
0.339829 1\\
0.342167 1\\
0.344505 1\\
0.347623 1\\
0.349961 1\\
0.353079 1\\
0.355417 1\\
0.358535 1\\
0.360873 1\\
0.363991 1\\
0.366329 1\\
0.368667 1\\
0.371785 1\\
0.374123 1\\
0.377241 1\\
0.379579 1\\
0.382697 1\\
0.385035 1\\
0.388153 1\\
0.390491 1\\
0.392829 1\\
0.395947 1\\
0.398285 1\\
0.401403 1\\
0.403741 1\\
0.406859 1\\
0.409197 1\\
0.412315 1\\
0.414653 1\\
0.416991 1\\
0.420109 1\\
0.422447 1\\
0.425565 1\\
0.427903 1\\
0.431021 1\\
0.433359 1\\
0.436477 1\\
0.438815 1\\
0.441154 1\\
0.444271 1\\
0.44661 1\\
0.449727 1\\
0.452065 1\\
0.455183 1\\
0.457521 1\\
0.460639 1\\
0.462977 1\\
0.465316 1\\
0.468433 1\\
0.470772 1\\
0.473889 1\\
0.476228 1\\
0.479345 1\\
0.481684 1\\
0.484801 1\\
0.48714 1\\
0.489478 1\\
0.492595 1\\
0.494934 1\\
0.498051 1\\
0.50039 1\\
0.503507 1\\
0.505846 1\\
0.508963 1\\
0.511302 1\\
0.51364 1\\
0.516758 1\\
0.519096 1\\
0.522214 1\\
0.524552 1\\
0.52767 1\\
0.530008 1\\
0.533125 1\\
0.535464 1\\
0.537802 1\\
0.54092 1\\
0.543258 1\\
0.546376 1\\
0.548714 1\\
0.551832 1\\
0.55417 1\\
0.557288 1\\
0.559626 1\\
0.561964 1\\
0.565082 1\\
0.56742 1\\
0.570538 1\\
0.572876 1\\
0.575994 1\\
0.578332 1\\
0.58145 1\\
0.583788 1\\
0.586126 1\\
0.589244 1\\
0.591582 1\\
0.5947 1\\
0.597038 1\\
0.600156 1\\
0.602494 1\\
0.605612 1\\
0.60795 1\\
0.610288 1\\
0.613406 1\\
0.615744 1\\
0.618862 1\\
0.6212 1\\
0.624318 1\\
0.626656 1\\
0.629774 1\\
0.632112 1\\
0.634451 1\\
0.637568 1\\
0.639906 1\\
0.643024 1\\
0.645362 1\\
0.64848 1\\
0.650818 1\\
0.653936 1\\
0.656274 1\\
0.658613 1\\
0.66173 1\\
0.664069 1\\
0.667186 1\\
0.669525 1\\
0.672642 1\\
0.674981 1\\
0.678098 1\\
0.680436 1\\
0.683554 1\\
0.685892 1\\
0.688231 1\\
0.691348 1\\
0.693687 1\\
0.696804 1\\
0.699143 1\\
0.70226 1\\
0.704599 1\\
0.707716 1\\
0.710055 1\\
0.712393 1\\
0.715511 1\\
0.717849 1\\
0.720966 1\\
0.723305 1\\
0.726422 1\\
0.728761 1\\
0.731878 1\\
0.734217 1\\
0.736555 1\\
0.739673 1\\
0.742011 1\\
0.745129 1\\
0.747467 1\\
0.750585 1\\
0.752923 1\\
0.756041 1\\
0.758379 1\\
0.760717 1\\
0.763835 1\\
0.766173 1\\
0.769291 1\\
0.771629 1\\
0.774747 1\\
0.777085 1\\
0.780203 1\\
0.782541 1\\
0.784879 1\\
0.787997 1\\
0.790335 1\\
0.793453 1\\
0.795791 1\\
0.798909 1\\
0.801247 1\\
0.804365 1\\
0.806703 1\\
0.809041 1\\
0.812159 1\\
0.814497 1\\
0.817615 1\\
0.819953 1\\
0.823071 1\\
0.825409 1\\
0.828527 1\\
0.830865 1\\
0.833203 1\\
0.836321 1\\
0.838659 1\\
0.841777 1\\
0.844115 1\\
0.847233 1\\
0.849571 1\\
0.852689 1\\
0.855027 1\\
0.857366 1\\
0.860483 1\\
0.862822 1\\
0.865939 1\\
0.868277 1\\
0.871395 1\\
0.873733 1\\
0.876851 1\\
0.879189 1\\
0.881528 1\\
0.884645 1\\
0.886984 1\\
0.890101 1\\
0.89244 1\\
0.895557 1\\
0.897896 1\\
0.901013 1\\
0.903352 1\\
0.90569 1\\
0.908807 1\\
0.911146 1\\
0.914263 1\\
0.916602 1\\
0.919719 1\\
0.922058 1\\
0.925175 1\\
0.927514 1\\
0.929852 1\\
0.93297 1\\
0.935308 1\\
0.938426 1\\
0.940764 1\\
0.943882 1\\
0.94622 1\\
0.949337 1\\
0.951676 1\\
0.954014 1\\
0.957132 1\\
0.95947 1\\
0.962588 1\\
0.964926 1\\
0.968044 1\\
0.970382 1\\
0.9735 1\\
0.975838 1\\
0.978176 1\\
0.981294 1\\
0.983632 1\\
0.98675 1\\
0.989088 1\\
0.992206 1\\
0.994544 1\\
0.997662 1\\
1 1\\
};
\addlegendentry{$W=500$: $\mbox{AUC}=0.94776$};

\addplot [color=cyan,dashdotted,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0 0.00900901\\
0 0.0135135\\
0 0.0225225\\
0 0.0315315\\
0 0.0405405\\
0 0.045045\\
0 0.0540541\\
0 0.0630631\\
0 0.0720721\\
0 0.0765766\\
0 0.0855856\\
0 0.0945946\\
0 0.0990991\\
0 0.108108\\
0 0.117117\\
0 0.126126\\
0 0.130631\\
0 0.13964\\
0 0.148649\\
0 0.153153\\
0 0.162162\\
0 0.171171\\
0 0.18018\\
0 0.184685\\
0 0.193694\\
0 0.202703\\
0 0.211712\\
0 0.216216\\
0 0.225225\\
0 0.234234\\
0 0.238739\\
0 0.247748\\
0 0.256757\\
0 0.265766\\
0 0.27027\\
0 0.279279\\
0 0.288288\\
0 0.292793\\
0 0.301802\\
0 0.310811\\
0 0.31982\\
0 0.324324\\
0 0.333333\\
0 0.342342\\
0 0.351351\\
0 0.355856\\
0 0.364865\\
0.0015674 0.369369\\
0.0015674 0.373874\\
0.0015674 0.382883\\
0.0015674 0.391892\\
0.0015674 0.400901\\
0.0015674 0.405405\\
0.0015674 0.414414\\
0.0015674 0.423423\\
0.00470219 0.423423\\
0.00626959 0.423423\\
0.00626959 0.432432\\
0.00783699 0.436937\\
0.00940439 0.436937\\
0.0109718 0.441441\\
0.0125392 0.445946\\
0.0141066 0.45045\\
0.0141066 0.454955\\
0.0172414 0.454955\\
0.0188088 0.459459\\
0.0203762 0.459459\\
0.023511 0.459459\\
0.0266458 0.459459\\
0.0297806 0.459459\\
0.031348 0.459459\\
0.0329154 0.463964\\
0.0360502 0.463964\\
0.039185 0.463964\\
0.0407524 0.463964\\
0.0438871 0.463964\\
0.0470219 0.463964\\
0.0485893 0.463964\\
0.0517241 0.463964\\
0.0532915 0.468468\\
0.0564263 0.468468\\
0.0564263 0.472973\\
0.0595611 0.472973\\
0.0611285 0.477477\\
0.0611285 0.481982\\
0.0626959 0.486486\\
0.0658307 0.486486\\
0.0689655 0.486486\\
0.0705329 0.486486\\
0.0736677 0.486486\\
0.0768025 0.486486\\
0.0783699 0.490991\\
0.0799373 0.490991\\
0.0830721 0.490991\\
0.0862069 0.490991\\
0.0862069 0.495495\\
0.0893417 0.495495\\
0.0909091 0.5\\
0.0924765 0.504505\\
0.0924765 0.509009\\
0.0924765 0.513514\\
0.0924765 0.518018\\
0.0924765 0.527027\\
0.0940439 0.531532\\
0.0940439 0.536036\\
0.0940439 0.545045\\
0.0940439 0.554054\\
0.0940439 0.558559\\
0.0940439 0.567568\\
0.0940439 0.576577\\
0.0940439 0.585586\\
0.0940439 0.59009\\
0.0940439 0.599099\\
0.0940439 0.608108\\
0.0940439 0.612613\\
0.0940439 0.621622\\
0.0940439 0.630631\\
0.0940439 0.63964\\
0.0940439 0.644144\\
0.0940439 0.653153\\
0.0956113 0.657658\\
0.0956113 0.666667\\
0.0971787 0.666667\\
0.0971787 0.675676\\
0.0971787 0.684685\\
0.0971787 0.689189\\
0.0971787 0.698198\\
0.0971787 0.707207\\
0.0971787 0.716216\\
0.0971787 0.720721\\
0.0971787 0.72973\\
0.0971787 0.738739\\
0.0971787 0.743243\\
0.0971787 0.752252\\
0.0987461 0.756757\\
0.0987461 0.765766\\
0.0987461 0.77027\\
0.0987461 0.779279\\
0.0987461 0.788288\\
0.0987461 0.797297\\
0.0987461 0.801802\\
0.0987461 0.810811\\
0.0987461 0.81982\\
0.0987461 0.824324\\
0.0987461 0.833333\\
0.0987461 0.842342\\
0.0987461 0.851351\\
0.0987461 0.855856\\
0.0987461 0.864865\\
0.100313 0.869369\\
0.100313 0.878378\\
0.100313 0.882883\\
0.101881 0.887387\\
0.101881 0.896396\\
0.101881 0.900901\\
0.101881 0.90991\\
0.101881 0.918919\\
0.103448 0.923423\\
0.103448 0.927928\\
0.103448 0.936937\\
0.105016 0.941441\\
0.106583 0.941441\\
0.106583 0.95045\\
0.10815 0.954955\\
0.10815 0.963964\\
0.10815 0.968468\\
0.10815 0.977477\\
0.109718 0.981982\\
0.109718 0.990991\\
0.111285 0.990991\\
0.11442 0.990991\\
0.117555 0.990991\\
0.119122 0.990991\\
0.12069 0.995495\\
0.123824 0.995495\\
0.126959 0.995495\\
0.128527 0.995495\\
0.131661 0.995495\\
0.134796 0.995495\\
0.136364 0.995495\\
0.139498 0.995495\\
0.142633 0.995495\\
0.145768 0.995495\\
0.147335 0.995495\\
0.15047 0.995495\\
0.153605 0.995495\\
0.15674 0.995495\\
0.158307 0.995495\\
0.161442 0.995495\\
0.164577 0.995495\\
0.166144 0.995495\\
0.169279 0.995495\\
0.172414 0.995495\\
0.175549 0.995495\\
0.177116 0.995495\\
0.180251 0.995495\\
0.183386 0.995495\\
0.18652 0.995495\\
0.188088 0.995495\\
0.191223 0.995495\\
0.194357 0.995495\\
0.195925 0.995495\\
0.19906 0.995495\\
0.202194 0.995495\\
0.205329 0.995495\\
0.206897 0.995495\\
0.210031 0.995495\\
0.213166 0.995495\\
0.214734 0.995495\\
0.217868 0.995495\\
0.221003 0.995495\\
0.224138 0.995495\\
0.225705 0.995495\\
0.22884 0.995495\\
0.231975 0.995495\\
0.23511 0.995495\\
0.236677 0.995495\\
0.239812 0.995495\\
0.242947 0.995495\\
0.244514 0.995495\\
0.247649 0.995495\\
0.250784 0.995495\\
0.253918 0.995495\\
0.255486 0.995495\\
0.258621 0.995495\\
0.261755 0.995495\\
0.263323 0.995495\\
0.266458 0.995495\\
0.269592 0.995495\\
0.272727 0.995495\\
0.274295 0.995495\\
0.277429 0.995495\\
0.280564 0.995495\\
0.283699 0.995495\\
0.285266 0.995495\\
0.288401 0.995495\\
0.291536 0.995495\\
0.293103 0.995495\\
0.296238 0.995495\\
0.299373 0.995495\\
0.302508 0.995495\\
0.304075 0.995495\\
0.30721 0.995495\\
0.310345 0.995495\\
0.31348 0.995495\\
0.315047 0.995495\\
0.318182 0.995495\\
0.321317 0.995495\\
0.322884 0.995495\\
0.326019 0.995495\\
0.329154 0.995495\\
0.332288 0.995495\\
0.333856 0.995495\\
0.336991 0.995495\\
0.340125 0.995495\\
0.341693 0.995495\\
0.344828 0.995495\\
0.347962 0.995495\\
0.351097 0.995495\\
0.352665 0.995495\\
0.355799 0.995495\\
0.358934 0.995495\\
0.362069 0.995495\\
0.363636 0.995495\\
0.366771 0.995495\\
0.369906 0.995495\\
0.371473 0.995495\\
0.374608 0.995495\\
0.377743 0.995495\\
0.380878 0.995495\\
0.382445 0.995495\\
0.38558 0.995495\\
0.388715 0.995495\\
0.39185 0.995495\\
0.393417 0.995495\\
0.396552 0.995495\\
0.399687 0.995495\\
0.401254 0.995495\\
0.404389 0.995495\\
0.407524 0.995495\\
0.410658 0.995495\\
0.412226 0.995495\\
0.415361 0.995495\\
0.418495 0.995495\\
0.420063 0.995495\\
0.423197 0.995495\\
0.426332 0.995495\\
0.429467 0.995495\\
0.431034 0.995495\\
0.434169 0.995495\\
0.437304 0.995495\\
0.440439 0.995495\\
0.442006 0.995495\\
0.445141 0.995495\\
0.448276 0.995495\\
0.449843 0.995495\\
0.451411 1\\
0.454545 1\\
0.45768 1\\
0.459248 1\\
0.462382 1\\
0.465517 1\\
0.467085 1\\
0.470219 1\\
0.473354 1\\
0.476489 1\\
0.478056 1\\
0.481191 1\\
0.484326 1\\
0.487461 1\\
0.489028 1\\
0.492163 1\\
0.495298 1\\
0.496865 1\\
0.5 1\\
0.503135 1\\
0.50627 1\\
0.507837 1\\
0.510972 1\\
0.514107 1\\
0.517241 1\\
0.518809 1\\
0.521944 1\\
0.525078 1\\
0.526646 1\\
0.529781 1\\
0.532915 1\\
0.53605 1\\
0.537618 1\\
0.540752 1\\
0.543887 1\\
0.545455 1\\
0.548589 1\\
0.551724 1\\
0.554859 1\\
0.556426 1\\
0.559561 1\\
0.562696 1\\
0.565831 1\\
0.567398 1\\
0.570533 1\\
0.573668 1\\
0.575235 1\\
0.57837 1\\
0.581505 1\\
0.584639 1\\
0.586207 1\\
0.589342 1\\
0.592476 1\\
0.594044 1\\
0.597179 1\\
0.600313 1\\
0.603448 1\\
0.605016 1\\
0.60815 1\\
0.611285 1\\
0.61442 1\\
0.615987 1\\
0.619122 1\\
0.622257 1\\
0.623824 1\\
0.626959 1\\
0.630094 1\\
0.633229 1\\
0.634796 1\\
0.637931 1\\
0.641066 1\\
0.644201 1\\
0.645768 1\\
0.648903 1\\
0.652038 1\\
0.653605 1\\
0.65674 1\\
0.659875 1\\
0.663009 1\\
0.664577 1\\
0.667712 1\\
0.670846 1\\
0.672414 1\\
0.675549 1\\
0.678683 1\\
0.681818 1\\
0.683386 1\\
0.68652 1\\
0.689655 1\\
0.69279 1\\
0.694357 1\\
0.697492 1\\
0.700627 1\\
0.702194 1\\
0.705329 1\\
0.708464 1\\
0.711599 1\\
0.713166 1\\
0.716301 1\\
0.719436 1\\
0.721003 1\\
0.724138 1\\
0.727273 1\\
0.730408 1\\
0.731975 1\\
0.73511 1\\
0.738245 1\\
0.741379 1\\
0.742947 1\\
0.746082 1\\
0.749216 1\\
0.750784 1\\
0.753918 1\\
0.757053 1\\
0.760188 1\\
0.761755 1\\
0.76489 1\\
0.768025 1\\
0.77116 1\\
0.772727 1\\
0.775862 1\\
0.778997 1\\
0.780564 1\\
0.783699 1\\
0.786834 1\\
0.789969 1\\
0.791536 1\\
0.794671 1\\
0.797806 1\\
0.799373 1\\
0.802508 1\\
0.805643 1\\
0.808777 1\\
0.810345 1\\
0.81348 1\\
0.816614 1\\
0.819749 1\\
0.821317 1\\
0.824451 1\\
0.827586 1\\
0.829154 1\\
0.832288 1\\
0.835423 1\\
0.838558 1\\
0.840125 1\\
0.84326 1\\
0.846395 1\\
0.847962 1\\
0.851097 1\\
0.854232 1\\
0.857367 1\\
0.858934 1\\
0.862069 1\\
0.865204 1\\
0.868339 1\\
0.869906 1\\
0.873041 1\\
0.876176 1\\
0.877743 1\\
0.880878 1\\
0.884013 1\\
0.887147 1\\
0.888715 1\\
0.89185 1\\
0.894984 1\\
0.898119 1\\
0.899687 1\\
0.902821 1\\
0.905956 1\\
0.907524 1\\
0.910658 1\\
0.913793 1\\
0.916928 1\\
0.918495 1\\
0.92163 1\\
0.924765 1\\
0.926332 1\\
0.929467 1\\
0.932602 1\\
0.935737 1\\
0.937304 1\\
0.940439 1\\
0.943574 1\\
0.946708 1\\
0.948276 1\\
0.951411 1\\
0.954545 1\\
0.956113 1\\
0.959248 1\\
0.962382 1\\
0.965517 1\\
0.967085 1\\
0.970219 1\\
0.973354 1\\
0.974922 1\\
0.978056 1\\
0.981191 1\\
0.984326 1\\
0.985893 1\\
0.989028 1\\
0.992163 1\\
0.995298 1\\
0.996865 1\\
1 1\\
};
\addlegendentry{$W=1000$: $\mbox{AUC}=0.9461$};

\addplot [color=orange,solid,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0 0.0113636\\
0 0.0227273\\
0 0.0340909\\
0 0.0454545\\
0 0.0568182\\
0 0.0681818\\
0 0.0795455\\
0 0.0909091\\
0 0.102273\\
0 0.113636\\
0 0.125\\
0 0.136364\\
0 0.147727\\
0 0.159091\\
0 0.170455\\
0 0.181818\\
0 0.193182\\
0 0.204545\\
0 0.215909\\
0 0.227273\\
0 0.238636\\
0 0.25\\
0 0.261364\\
0 0.272727\\
0 0.284091\\
0 0.295455\\
0 0.306818\\
0 0.318182\\
0 0.329545\\
0 0.340909\\
0 0.352273\\
0 0.363636\\
0 0.375\\
0 0.386364\\
0 0.397727\\
0 0.409091\\
0 0.420455\\
0 0.431818\\
0 0.443182\\
0 0.454545\\
0.00392157 0.454545\\
0.00784314 0.454545\\
0.0117647 0.454545\\
0.0156863 0.454545\\
0.0196078 0.454545\\
0.0235294 0.454545\\
0.027451 0.454545\\
0.0313725 0.454545\\
0.0352941 0.454545\\
0.0392157 0.454545\\
0.0431373 0.454545\\
0.0470588 0.454545\\
0.0509804 0.454545\\
0.054902 0.454545\\
0.0588235 0.454545\\
0.0627451 0.454545\\
0.0666667 0.454545\\
0.0705882 0.454545\\
0.0745098 0.454545\\
0.0745098 0.465909\\
0.0784314 0.465909\\
0.0823529 0.465909\\
0.0823529 0.477273\\
0.0823529 0.488636\\
0.0823529 0.5\\
0.0823529 0.511364\\
0.0823529 0.522727\\
0.0823529 0.534091\\
0.0823529 0.545455\\
0.0823529 0.556818\\
0.0823529 0.568182\\
0.0823529 0.579545\\
0.0823529 0.590909\\
0.0823529 0.602273\\
0.0823529 0.613636\\
0.0823529 0.625\\
0.0823529 0.636364\\
0.0823529 0.647727\\
0.0862745 0.647727\\
0.0862745 0.659091\\
0.0901961 0.659091\\
0.0901961 0.670455\\
0.0901961 0.681818\\
0.0901961 0.693182\\
0.0901961 0.704545\\
0.0901961 0.715909\\
0.0901961 0.727273\\
0.0901961 0.738636\\
0.0901961 0.75\\
0.0901961 0.761364\\
0.0901961 0.772727\\
0.0901961 0.784091\\
0.0901961 0.795455\\
0.0901961 0.806818\\
0.0901961 0.818182\\
0.0901961 0.829545\\
0.0901961 0.840909\\
0.0941176 0.840909\\
0.0941176 0.852273\\
0.0941176 0.863636\\
0.0941176 0.875\\
0.0980392 0.875\\
0.101961 0.875\\
0.101961 0.886364\\
0.105882 0.886364\\
0.105882 0.897727\\
0.105882 0.909091\\
0.109804 0.909091\\
0.109804 0.920455\\
0.109804 0.931818\\
0.109804 0.943182\\
0.109804 0.954545\\
0.109804 0.965909\\
0.109804 0.977273\\
0.113725 0.977273\\
0.117647 0.977273\\
0.121569 0.977273\\
0.121569 0.988636\\
0.12549 0.988636\\
0.129412 0.988636\\
0.129412 1\\
0.133333 1\\
0.137255 1\\
0.141176 1\\
0.145098 1\\
0.14902 1\\
0.152941 1\\
0.156863 1\\
0.160784 1\\
0.164706 1\\
0.168627 1\\
0.172549 1\\
0.176471 1\\
0.180392 1\\
0.184314 1\\
0.188235 1\\
0.192157 1\\
0.196078 1\\
0.2 1\\
0.203922 1\\
0.207843 1\\
0.211765 1\\
0.215686 1\\
0.219608 1\\
0.223529 1\\
0.227451 1\\
0.231373 1\\
0.235294 1\\
0.239216 1\\
0.243137 1\\
0.247059 1\\
0.25098 1\\
0.254902 1\\
0.258824 1\\
0.262745 1\\
0.266667 1\\
0.270588 1\\
0.27451 1\\
0.278431 1\\
0.282353 1\\
0.286275 1\\
0.290196 1\\
0.294118 1\\
0.298039 1\\
0.301961 1\\
0.305882 1\\
0.309804 1\\
0.313725 1\\
0.317647 1\\
0.321569 1\\
0.32549 1\\
0.329412 1\\
0.333333 1\\
0.337255 1\\
0.341176 1\\
0.345098 1\\
0.34902 1\\
0.352941 1\\
0.356863 1\\
0.360784 1\\
0.364706 1\\
0.368627 1\\
0.372549 1\\
0.376471 1\\
0.380392 1\\
0.384314 1\\
0.388235 1\\
0.392157 1\\
0.396078 1\\
0.4 1\\
0.403922 1\\
0.407843 1\\
0.411765 1\\
0.415686 1\\
0.419608 1\\
0.423529 1\\
0.427451 1\\
0.431373 1\\
0.435294 1\\
0.439216 1\\
0.443137 1\\
0.447059 1\\
0.45098 1\\
0.454902 1\\
0.458824 1\\
0.462745 1\\
0.466667 1\\
0.470588 1\\
0.47451 1\\
0.478431 1\\
0.482353 1\\
0.486275 1\\
0.490196 1\\
0.494118 1\\
0.498039 1\\
0.501961 1\\
0.505882 1\\
0.509804 1\\
0.513725 1\\
0.517647 1\\
0.521569 1\\
0.52549 1\\
0.529412 1\\
0.533333 1\\
0.537255 1\\
0.541176 1\\
0.545098 1\\
0.54902 1\\
0.552941 1\\
0.556863 1\\
0.560784 1\\
0.564706 1\\
0.568627 1\\
0.572549 1\\
0.576471 1\\
0.580392 1\\
0.584314 1\\
0.588235 1\\
0.592157 1\\
0.596078 1\\
0.6 1\\
0.603922 1\\
0.607843 1\\
0.611765 1\\
0.615686 1\\
0.619608 1\\
0.623529 1\\
0.627451 1\\
0.631373 1\\
0.635294 1\\
0.639216 1\\
0.643137 1\\
0.647059 1\\
0.65098 1\\
0.654902 1\\
0.658824 1\\
0.662745 1\\
0.666667 1\\
0.670588 1\\
0.67451 1\\
0.678431 1\\
0.682353 1\\
0.686275 1\\
0.690196 1\\
0.694118 1\\
0.698039 1\\
0.701961 1\\
0.705882 1\\
0.709804 1\\
0.713725 1\\
0.717647 1\\
0.721569 1\\
0.72549 1\\
0.729412 1\\
0.733333 1\\
0.737255 1\\
0.741176 1\\
0.745098 1\\
0.74902 1\\
0.752941 1\\
0.756863 1\\
0.760784 1\\
0.764706 1\\
0.768627 1\\
0.772549 1\\
0.776471 1\\
0.780392 1\\
0.784314 1\\
0.788235 1\\
0.792157 1\\
0.796078 1\\
0.8 1\\
0.803922 1\\
0.807843 1\\
0.811765 1\\
0.815686 1\\
0.819608 1\\
0.823529 1\\
0.827451 1\\
0.831373 1\\
0.835294 1\\
0.839216 1\\
0.843137 1\\
0.847059 1\\
0.85098 1\\
0.854902 1\\
0.858824 1\\
0.862745 1\\
0.866667 1\\
0.870588 1\\
0.87451 1\\
0.878431 1\\
0.882353 1\\
0.886275 1\\
0.890196 1\\
0.894118 1\\
0.898039 1\\
0.901961 1\\
0.905882 1\\
0.909804 1\\
0.913725 1\\
0.917647 1\\
0.921569 1\\
0.92549 1\\
0.929412 1\\
0.933333 1\\
0.937255 1\\
0.941176 1\\
0.945098 1\\
0.94902 1\\
0.952941 1\\
0.956863 1\\
0.960784 1\\
0.964706 1\\
0.968627 1\\
0.972549 1\\
0.976471 1\\
0.980392 1\\
0.984314 1\\
0.988235 1\\
0.992157 1\\
0.996078 1\\
1 1\\
};
\addlegendentry{$W=2500$: $\mbox{AUC}=0.94969$};

\addplot [color=lime,dashed,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0 0.0232558\\
0 0.0465116\\
0 0.0697674\\
0 0.0930233\\
0 0.116279\\
0 0.139535\\
0 0.162791\\
0 0.186047\\
0 0.209302\\
0 0.232558\\
0 0.255814\\
0 0.27907\\
0 0.302326\\
0 0.325581\\
0 0.348837\\
0 0.372093\\
0 0.395349\\
0.0078125 0.395349\\
0.015625 0.395349\\
0.0234375 0.395349\\
0.03125 0.395349\\
0.0390625 0.395349\\
0.046875 0.395349\\
0.0546875 0.395349\\
0.0625 0.395349\\
0.0703125 0.395349\\
0.0703125 0.418605\\
0.0703125 0.44186\\
0.078125 0.44186\\
0.078125 0.465116\\
0.078125 0.488372\\
0.078125 0.511628\\
0.078125 0.534884\\
0.078125 0.55814\\
0.078125 0.581395\\
0.078125 0.604651\\
0.078125 0.627907\\
0.0859375 0.627907\\
0.0859375 0.651163\\
0.0859375 0.674419\\
0.0859375 0.697674\\
0.0859375 0.72093\\
0.0859375 0.744186\\
0.0859375 0.767442\\
0.09375 0.767442\\
0.09375 0.790698\\
0.09375 0.813953\\
0.09375 0.837209\\
0.09375 0.860465\\
0.09375 0.883721\\
0.09375 0.906977\\
0.09375 0.930233\\
0.09375 0.953488\\
0.09375 0.976744\\
0.101563 0.976744\\
0.109375 0.976744\\
0.117188 0.976744\\
0.125 0.976744\\
0.125 1\\
0.132813 1\\
0.140625 1\\
0.148438 1\\
0.15625 1\\
0.164063 1\\
0.171875 1\\
0.179688 1\\
0.1875 1\\
0.195313 1\\
0.203125 1\\
0.210938 1\\
0.21875 1\\
0.226563 1\\
0.234375 1\\
0.242188 1\\
0.25 1\\
0.257813 1\\
0.265625 1\\
0.273438 1\\
0.28125 1\\
0.289063 1\\
0.296875 1\\
0.304688 1\\
0.3125 1\\
0.320313 1\\
0.328125 1\\
0.335938 1\\
0.34375 1\\
0.351563 1\\
0.359375 1\\
0.367188 1\\
0.375 1\\
0.382813 1\\
0.390625 1\\
0.398438 1\\
0.40625 1\\
0.414063 1\\
0.421875 1\\
0.429688 1\\
0.4375 1\\
0.445313 1\\
0.453125 1\\
0.460938 1\\
0.46875 1\\
0.476563 1\\
0.484375 1\\
0.492188 1\\
0.5 1\\
0.507813 1\\
0.515625 1\\
0.523438 1\\
0.53125 1\\
0.539063 1\\
0.546875 1\\
0.554688 1\\
0.5625 1\\
0.570313 1\\
0.578125 1\\
0.585938 1\\
0.59375 1\\
0.601563 1\\
0.609375 1\\
0.617188 1\\
0.625 1\\
0.632813 1\\
0.640625 1\\
0.648438 1\\
0.65625 1\\
0.664063 1\\
0.671875 1\\
0.679688 1\\
0.6875 1\\
0.695313 1\\
0.703125 1\\
0.710938 1\\
0.71875 1\\
0.726563 1\\
0.734375 1\\
0.742188 1\\
0.75 1\\
0.757813 1\\
0.765625 1\\
0.773438 1\\
0.78125 1\\
0.789063 1\\
0.796875 1\\
0.804688 1\\
0.8125 1\\
0.820313 1\\
0.828125 1\\
0.835938 1\\
0.84375 1\\
0.851563 1\\
0.859375 1\\
0.867188 1\\
0.875 1\\
0.882813 1\\
0.890625 1\\
0.898438 1\\
0.90625 1\\
0.914063 1\\
0.921875 1\\
0.929688 1\\
0.9375 1\\
0.945313 1\\
0.953125 1\\
0.960938 1\\
0.96875 1\\
0.976563 1\\
0.984375 1\\
0.992188 1\\
1 1\\
};
\addlegendentry{$W=5000$: $\mbox{AUC}=0.94767$};

\end{axis}
\end{tikzpicture}%


==> fig/TRT_kldivs_Tl70.tex <==
% This file was created by the following MATLAB function call:
% data2tex4pgfplots('TRT_kldivs_Tl70.tex',500,)
% Creation date and time: 15-Jan-2017 23:09:46
% Copyright (C) Shujun Li @ www.hooklee.com 2016

\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel={False positive rate},
ylabel={True positive rate},
label style={font=\footnotesize},
legend style={font=\scriptsize,legend pos=south east},
]

\addplot [color=blue,solid,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0.00154775 0.00556586\\
0.00170252 0.0139147\\
0.00170252 0.0217996\\
0.00170252 0.0296846\\
0.0018573 0.0371058\\
0.00201207 0.0445269\\
0.00201207 0.0524119\\
0.00201207 0.0607607\\
0.00201207 0.0681818\\
0.00216685 0.0760668\\
0.00216685 0.0834879\\
0.00216685 0.0913729\\
0.00216685 0.0997217\\
0.00216685 0.107143\\
0.00216685 0.115028\\
0.00216685 0.122449\\
0.0024764 0.129406\\
0.0024764 0.136827\\
0.00278595 0.144712\\
0.0030955 0.15167\\
0.00325027 0.158627\\
0.00386937 0.165121\\
0.00448847 0.171614\\
0.00541712 0.178108\\
0.00572667 0.185529\\
0.00665532 0.192022\\
0.00727442 0.199443\\
0.00758397 0.206401\\
0.00975081 0.212894\\
0.0105247 0.218924\\
0.0122272 0.224954\\
0.0126915 0.231447\\
0.0139297 0.237477\\
0.0145488 0.244434\\
0.0150132 0.250928\\
0.0162514 0.257421\\
0.0188825 0.260668\\
0.0212041 0.278757\\
0.0212041 0.279221\\
0.0238353 0.284787\\
0.0253831 0.290816\\
0.0273951 0.294991\\
0.0294072 0.300093\\
0.0317288 0.302876\\
0.0317288 0.306586\\
0.0318836 0.30705\\
0.0354434 0.310297\\
0.0383842 0.319109\\
0.0402414 0.323284\\
0.041944 0.332096\\
0.0433369 0.336271\\
0.0447299 0.341373\\
0.0470515 0.345547\\
0.0484445 0.352968\\
0.0499923 0.358534\\
0.0510757 0.365492\\
0.0535521 0.369666\\
0.0564928 0.372449\\
0.0581953 0.37987\\
0.0592787 0.385436\\
0.0606717 0.390538\\
0.062529 0.394249\\
0.0646959 0.397959\\
0.0656245 0.403525\\
0.0667079 0.408163\\
0.0690296 0.412801\\
0.0702678 0.418367\\
0.071506 0.423469\\
0.0732085 0.426716\\
0.0752206 0.430891\\
0.076304 0.435993\\
0.0773874 0.440167\\
0.0787804 0.443878\\
0.0790899 0.450835\\
0.0804829 0.454545\\
0.0812568 0.460575\\
0.0815663 0.467069\\
0.0831141 0.471707\\
0.0841975 0.476809\\
0.0849714 0.482375\\
0.0857452 0.488404\\
0.0866739 0.493043\\
0.0874478 0.499536\\
0.0880669 0.505102\\
0.0896146 0.508813\\
0.0902337 0.514378\\
0.090698 0.520872\\
0.0911624 0.527829\\
0.0914719 0.534323\\
0.0919362 0.540816\\
0.0927101 0.545918\\
0.0931744 0.552876\\
0.0933292 0.560297\\
0.0936388 0.56679\\
0.0939483 0.573748\\
0.0944126 0.579777\\
0.0944126 0.587662\\
0.0947222 0.59462\\
0.094877 0.602041\\
0.0950317 0.609926\\
0.0950317 0.617811\\
0.0951865 0.625696\\
0.0953413 0.632653\\
0.0953413 0.641002\\
0.0954961 0.647959\\
0.0954961 0.655844\\
0.0954961 0.664193\\
0.0954961 0.671614\\
0.0954961 0.679499\\
0.0956508 0.686456\\
0.0956508 0.694341\\
0.0956508 0.702226\\
0.0958056 0.709184\\
0.0959604 0.716605\\
0.0962699 0.723098\\
0.0962699 0.730983\\
0.0964247 0.737941\\
0.0964247 0.745826\\
0.0965795 0.753247\\
0.0967343 0.761132\\
0.096889 0.768553\\
0.0970438 0.775974\\
0.0970438 0.783859\\
0.0970438 0.79128\\
0.0970438 0.799165\\
0.0970438 0.80705\\
0.0971986 0.814007\\
0.0971986 0.821892\\
0.0971986 0.829314\\
0.0973534 0.836735\\
0.0973534 0.84462\\
0.0973534 0.852041\\
0.0973534 0.859926\\
0.0975081 0.866883\\
0.0976629 0.874304\\
0.0978177 0.881262\\
0.098282 0.887755\\
0.0985915 0.894712\\
0.0985915 0.902134\\
0.0992106 0.908163\\
0.100139 0.912801\\
0.100139 0.920686\\
0.100139 0.928571\\
0.100604 0.934601\\
0.100913 0.941558\\
0.101532 0.947124\\
0.102306 0.95269\\
0.10339 0.956865\\
0.103699 0.963822\\
0.105711 0.965677\\
0.10633 0.971243\\
0.107259 0.976345\\
0.108188 0.980983\\
0.109581 0.984694\\
0.111593 0.986085\\
0.112986 0.989796\\
0.114533 0.993043\\
0.11701 0.993043\\
0.119177 0.994434\\
0.121498 0.994898\\
0.123975 0.995362\\
0.126606 0.995362\\
0.129082 0.995362\\
0.131713 0.995362\\
0.13419 0.995362\\
0.136666 0.995826\\
0.139143 0.995826\\
0.141774 0.995826\\
0.14425 0.996289\\
0.146727 0.996289\\
0.149358 0.996289\\
0.151834 0.996289\\
0.154465 0.996289\\
0.156942 0.996289\\
0.159573 0.996289\\
0.162204 0.996289\\
0.16468 0.996289\\
0.167312 0.996289\\
0.169788 0.996289\\
0.172419 0.996289\\
0.17505 0.996289\\
0.177527 0.996289\\
0.180158 0.996289\\
0.182634 0.996289\\
0.185265 0.996289\\
0.187742 0.996289\\
0.190373 0.996289\\
0.193004 0.996289\\
0.195481 0.996289\\
0.198112 0.996289\\
0.200588 0.996289\\
0.203219 0.996289\\
0.205696 0.996289\\
0.208172 0.996753\\
0.210803 0.996753\\
0.21328 0.996753\\
0.215911 0.996753\\
0.218387 0.996753\\
0.221018 0.996753\\
0.22365 0.996753\\
0.226126 0.996753\\
0.228757 0.996753\\
0.231234 0.996753\\
0.233865 0.996753\\
0.236341 0.996753\\
0.238972 0.996753\\
0.241449 0.997217\\
0.243925 0.997217\\
0.246556 0.997217\\
0.249033 0.997217\\
0.251664 0.997217\\
0.25414 0.997217\\
0.256771 0.997217\\
0.259403 0.997217\\
0.261724 0.997681\\
0.264355 0.997681\\
0.266832 0.997681\\
0.269463 0.997681\\
0.272094 0.997681\\
0.27457 0.997681\\
0.277202 0.997681\\
0.279678 0.997681\\
0.282309 0.997681\\
0.284786 0.997681\\
0.287417 0.997681\\
0.290048 0.997681\\
0.292524 0.997681\\
0.295156 0.997681\\
0.297632 0.997681\\
0.300263 0.997681\\
0.30274 0.997681\\
0.305371 0.997681\\
0.308002 0.997681\\
0.310478 0.997681\\
0.313109 0.997681\\
0.315586 0.997681\\
0.318217 0.997681\\
0.320848 0.997681\\
0.323325 0.997681\\
0.325956 0.997681\\
0.328432 0.997681\\
0.331063 0.997681\\
0.33354 0.997681\\
0.336171 0.997681\\
0.338802 0.997681\\
0.341278 0.997681\\
0.34391 0.997681\\
0.346386 0.997681\\
0.349017 0.997681\\
0.351494 0.997681\\
0.354125 0.997681\\
0.356601 0.998145\\
0.359078 0.998145\\
0.361709 0.998145\\
0.364185 0.998145\\
0.366816 0.998145\\
0.369447 0.998145\\
0.371924 0.998145\\
0.374555 0.998145\\
0.377031 0.998145\\
0.379663 0.998145\\
0.382139 0.998145\\
0.38477 0.998145\\
0.387401 0.998145\\
0.389878 0.998145\\
0.392509 0.998145\\
0.394985 0.998145\\
0.397616 0.998145\\
0.400093 0.998145\\
0.402724 0.998145\\
0.405355 0.998145\\
0.407832 0.998145\\
0.410463 0.998145\\
0.412939 0.998145\\
0.41557 0.998145\\
0.418202 0.998145\\
0.420678 0.998145\\
0.423309 0.998145\\
0.425785 0.998145\\
0.428417 0.998145\\
0.430893 0.998145\\
0.433524 0.998145\\
0.436155 0.998145\\
0.438632 0.998145\\
0.441263 0.998145\\
0.443739 0.998145\\
0.446371 0.998145\\
0.448847 0.998145\\
0.451478 0.998145\\
0.454109 0.998145\\
0.456586 0.998145\\
0.459217 0.998145\\
0.461693 0.998145\\
0.464324 0.998145\\
0.466956 0.998145\\
0.469432 0.998145\\
0.472063 0.998145\\
0.47454 0.998145\\
0.477171 0.998145\\
0.479647 0.998145\\
0.482278 0.998145\\
0.484909 0.998145\\
0.487386 0.998145\\
0.490017 0.998145\\
0.492493 0.998145\\
0.495125 0.998145\\
0.497601 0.998145\\
0.500232 0.998145\\
0.502863 0.998145\\
0.50534 0.998145\\
0.507971 0.998145\\
0.510447 0.998145\\
0.513078 0.998145\\
0.51571 0.998145\\
0.518186 0.998145\\
0.520817 0.998145\\
0.523294 0.998145\\
0.525925 0.998145\\
0.528401 0.998145\\
0.531032 0.998145\\
0.533664 0.998145\\
0.53614 0.998145\\
0.538771 0.998145\\
0.541247 0.998145\\
0.543879 0.998145\\
0.546355 0.998145\\
0.548986 0.998145\\
0.551617 0.998145\\
0.554094 0.998145\\
0.556725 0.998145\\
0.559201 0.998145\\
0.561833 0.998145\\
0.564464 0.998145\\
0.56694 0.998145\\
0.569571 0.998145\\
0.572048 0.998145\\
0.574679 0.998145\\
0.577155 0.998145\\
0.579786 0.998145\\
0.582418 0.998145\\
0.584894 0.998145\\
0.587525 0.998145\\
0.590002 0.998145\\
0.592633 0.998145\\
0.595109 0.998145\\
0.59774 0.998145\\
0.600371 0.998145\\
0.602848 0.998145\\
0.605479 0.998145\\
0.607955 0.998145\\
0.610587 0.998145\\
0.613218 0.998145\\
0.615694 0.998145\\
0.618325 0.998145\\
0.620802 0.998145\\
0.623433 0.998145\\
0.625909 0.998145\\
0.62854 0.998145\\
0.631172 0.998145\\
0.633648 0.998145\\
0.636279 0.998145\\
0.638756 0.998145\\
0.641387 0.998145\\
0.643863 0.998145\\
0.646494 0.998145\\
0.649126 0.998145\\
0.651602 0.998145\\
0.654078 0.998609\\
0.656555 0.998609\\
0.659186 0.998609\\
0.661817 0.998609\\
0.664293 0.998609\\
0.666925 0.998609\\
0.669401 0.998609\\
0.672032 0.998609\\
0.674509 0.998609\\
0.67714 0.998609\\
0.679771 0.998609\\
0.682247 0.998609\\
0.684879 0.998609\\
0.687355 0.998609\\
0.689831 0.999072\\
0.692462 0.999072\\
0.694939 0.999072\\
0.69757 0.999072\\
0.700046 0.999072\\
0.702678 0.999072\\
0.705154 0.999072\\
0.707785 0.999072\\
0.710416 0.999072\\
0.712893 0.999072\\
0.715524 0.999072\\
0.718 0.999072\\
0.720631 0.999072\\
0.723108 0.999072\\
0.725739 0.999072\\
0.72837 0.999072\\
0.730847 0.999072\\
0.733478 0.999072\\
0.735954 0.999072\\
0.738585 0.999072\\
0.741217 0.999072\\
0.743693 0.999072\\
0.746324 0.999072\\
0.7488 0.999072\\
0.751432 0.999072\\
0.753908 0.999072\\
0.756539 0.999072\\
0.75917 0.999072\\
0.761647 0.999072\\
0.764278 0.999072\\
0.766754 0.999072\\
0.769386 0.999072\\
0.771862 0.999072\\
0.774493 0.999072\\
0.777124 0.999072\\
0.779601 0.999072\\
0.782232 0.999072\\
0.784708 0.999072\\
0.787339 0.999072\\
0.789971 0.999072\\
0.792447 0.999072\\
0.795078 0.999072\\
0.797555 0.999072\\
0.800186 0.999072\\
0.802662 0.999072\\
0.805293 0.999072\\
0.807924 0.999072\\
0.810401 0.999072\\
0.813032 0.999072\\
0.815508 0.999072\\
0.81814 0.999072\\
0.820616 0.999072\\
0.823247 0.999072\\
0.825878 0.999072\\
0.828355 0.999072\\
0.830986 0.999072\\
0.833462 0.999072\\
0.836093 0.999072\\
0.838725 0.999072\\
0.841201 0.999072\\
0.843832 0.999072\\
0.846309 0.999072\\
0.848785 0.999536\\
0.851261 0.999536\\
0.853893 0.999536\\
0.856524 0.999536\\
0.859 0.999536\\
0.861631 0.999536\\
0.864108 0.999536\\
0.866739 0.999536\\
0.869215 0.999536\\
0.871846 0.999536\\
0.874478 0.999536\\
0.876954 0.999536\\
0.879585 0.999536\\
0.882062 0.999536\\
0.884693 0.999536\\
0.887324 0.999536\\
0.8898 0.999536\\
0.892432 0.999536\\
0.894908 0.999536\\
0.897539 0.999536\\
0.900015 0.999536\\
0.902647 0.999536\\
0.905278 0.999536\\
0.907754 0.999536\\
0.910385 0.999536\\
0.912862 0.999536\\
0.915493 0.999536\\
0.917969 0.999536\\
0.920601 0.999536\\
0.923232 0.999536\\
0.925708 0.999536\\
0.928339 0.999536\\
0.930816 0.999536\\
0.933447 0.999536\\
0.936078 0.999536\\
0.938554 0.999536\\
0.941186 0.999536\\
0.943662 0.999536\\
0.946293 0.999536\\
0.94877 0.999536\\
0.951401 0.999536\\
0.954032 0.999536\\
0.956508 0.999536\\
0.959139 0.999536\\
0.961616 0.999536\\
0.964247 0.999536\\
0.966723 0.999536\\
0.969355 0.999536\\
0.971986 0.999536\\
0.974462 0.999536\\
0.977093 0.999536\\
0.97957 0.999536\\
0.982201 0.999536\\
0.984832 0.999536\\
0.987308 0.999536\\
0.98994 0.999536\\
0.992416 0.999536\\
0.995047 0.999536\\
0.997524 0.999536\\
1 1\\
};
\addlegendentry{$W=100$: $\mbox{AUC}=0.93506$};

\addplot [color=red,dashed,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0.000935745 0.00544465\\
0.00155958 0.0108893\\
0.00187149 0.0181488\\
0.00187149 0.0254083\\
0.00187149 0.0335753\\
0.00187149 0.0408348\\
0.00187149 0.0490018\\
0.00187149 0.0562613\\
0.00187149 0.0644283\\
0.00187149 0.0716878\\
0.00187149 0.0798548\\
0.00187149 0.0871143\\
0.00187149 0.0952813\\
0.00187149 0.102541\\
0.00218341 0.1098\\
0.00218341 0.117967\\
0.00249532 0.124319\\
0.00280724 0.131579\\
0.00311915 0.137931\\
0.00311915 0.146098\\
0.00311915 0.153358\\
0.00343107 0.160617\\
0.00436681 0.165154\\
0.00530256 0.170599\\
0.00530256 0.177858\\
0.00561447 0.185118\\
0.00561447 0.192377\\
0.00592639 0.199637\\
0.00686213 0.205082\\
0.00717405 0.211434\\
0.00904554 0.215064\\
0.00904554 0.215971\\
0.00966937 0.227768\\
0.0112289 0.23049\\
0.0118528 0.236842\\
0.0121647 0.243194\\
0.0140362 0.246824\\
0.0168434 0.248639\\
0.0171553 0.249546\\
0.0190268 0.253176\\
0.0196507 0.256806\\
0.0215221 0.259528\\
0.0230817 0.263158\\
0.0243294 0.266788\\
0.025889 0.270417\\
0.0283843 0.275862\\
0.0299439 0.280399\\
0.0321273 0.282214\\
0.0339988 0.284029\\
0.0361822 0.285844\\
0.0386775 0.287659\\
0.0402371 0.291289\\
0.0424205 0.292196\\
0.0436681 0.296733\\
0.0449158 0.300363\\
0.0464754 0.3049\\
0.0474111 0.309437\\
0.0489707 0.313975\\
0.0505303 0.317604\\
0.0520898 0.321234\\
0.0530256 0.325771\\
0.0545852 0.329401\\
0.0564566 0.333031\\
0.0577043 0.337568\\
0.0598877 0.34029\\
0.0614473 0.343013\\
0.0626949 0.34755\\
0.0645664 0.350272\\
0.0667498 0.352087\\
0.0683094 0.354809\\
0.069869 0.358439\\
0.0714286 0.362069\\
0.0720524 0.368421\\
0.0733001 0.372051\\
0.0754835 0.373866\\
0.077355 0.376588\\
0.0789145 0.37931\\
0.080786 0.382033\\
0.0820337 0.385662\\
0.0839052 0.389292\\
0.0854648 0.392015\\
0.0857767 0.399274\\
0.0864005 0.404719\\
0.0879601 0.408348\\
0.0888958 0.412886\\
0.0892077 0.420145\\
0.0898316 0.42559\\
0.0898316 0.433757\\
0.0907673 0.438294\\
0.0910792 0.445554\\
0.0913911 0.452813\\
0.0917031 0.459165\\
0.092015 0.466425\\
0.0923269 0.472777\\
0.0926388 0.480036\\
0.0929507 0.486388\\
0.0929507 0.494555\\
0.0929507 0.501815\\
0.0929507 0.509982\\
0.0935745 0.515426\\
0.0938865 0.522686\\
0.0938865 0.529946\\
0.0938865 0.538113\\
0.0938865 0.546279\\
0.0945103 0.551724\\
0.0945103 0.559891\\
0.0945103 0.567151\\
0.0945103 0.575318\\
0.0945103 0.582577\\
0.0945103 0.590744\\
0.0948222 0.597096\\
0.0948222 0.605263\\
0.0948222 0.612523\\
0.0951341 0.619782\\
0.0951341 0.627042\\
0.0951341 0.635209\\
0.0951341 0.642468\\
0.0951341 0.650635\\
0.0951341 0.658802\\
0.0951341 0.666062\\
0.0951341 0.674229\\
0.0951341 0.681488\\
0.0951341 0.689655\\
0.0951341 0.696915\\
0.0951341 0.705082\\
0.0951341 0.712341\\
0.0951341 0.720508\\
0.0951341 0.727768\\
0.0951341 0.735935\\
0.0951341 0.743194\\
0.095446 0.750454\\
0.095446 0.757713\\
0.095446 0.76588\\
0.095446 0.774047\\
0.0960699 0.779492\\
0.0960699 0.787659\\
0.0960699 0.794918\\
0.0963818 0.802178\\
0.0966937 0.80853\\
0.0970056 0.815789\\
0.0973175 0.822142\\
0.0973175 0.830309\\
0.0973175 0.837568\\
0.0973175 0.845735\\
0.0973175 0.852995\\
0.0973175 0.861162\\
0.0973175 0.869328\\
0.0976294 0.875681\\
0.0976294 0.883848\\
0.0976294 0.891107\\
0.0982533 0.897459\\
0.0985652 0.903811\\
0.0985652 0.911978\\
0.0985652 0.919238\\
0.099189 0.92559\\
0.0995009 0.931942\\
0.0998129 0.939201\\
0.100749 0.943739\\
0.100749 0.951906\\
0.101372 0.95735\\
0.101996 0.963702\\
0.102932 0.969147\\
0.104492 0.971869\\
0.105115 0.978221\\
0.106363 0.981851\\
0.107611 0.986388\\
0.108858 0.990018\\
0.11073 0.99274\\
0.112913 0.993648\\
0.115409 0.994555\\
0.117904 0.994555\\
0.120711 0.994555\\
0.123206 0.994555\\
0.126014 0.994555\\
0.128197 0.995463\\
0.131004 0.995463\\
0.133812 0.995463\\
0.136307 0.995463\\
0.138802 0.99637\\
0.140986 0.997278\\
0.143793 0.997278\\
0.146288 0.997278\\
0.149095 0.997278\\
0.151591 0.997278\\
0.154398 0.997278\\
0.156893 0.997278\\
0.159701 0.997278\\
0.162196 0.997278\\
0.165003 0.997278\\
0.16781 0.997278\\
0.170306 0.997278\\
0.173113 0.997278\\
0.175608 0.997278\\
0.178415 0.997278\\
0.180911 0.997278\\
0.183718 0.997278\\
0.186213 0.997278\\
0.189021 0.997278\\
0.191516 0.997278\\
0.194323 0.997278\\
0.196818 0.997278\\
0.199626 0.997278\\
0.202121 0.997278\\
0.204928 0.997278\\
0.207735 0.997278\\
0.210231 0.997278\\
0.213038 0.997278\\
0.215533 0.997278\\
0.218341 0.997278\\
0.220836 0.997278\\
0.223643 0.997278\\
0.226138 0.997278\\
0.228946 0.997278\\
0.231441 0.997278\\
0.234248 0.997278\\
0.236744 0.997278\\
0.239551 0.997278\\
0.242358 0.997278\\
0.244853 0.997278\\
0.247661 0.997278\\
0.250156 0.997278\\
0.252963 0.997278\\
0.255459 0.997278\\
0.258266 0.997278\\
0.260761 0.997278\\
0.263568 0.997278\\
0.266064 0.997278\\
0.268871 0.997278\\
0.271366 0.997278\\
0.274173 0.997278\\
0.276669 0.997278\\
0.279476 0.997278\\
0.282283 0.997278\\
0.284779 0.997278\\
0.287586 0.997278\\
0.290081 0.997278\\
0.292888 0.997278\\
0.295384 0.997278\\
0.298191 0.997278\\
0.300686 0.997278\\
0.303493 0.997278\\
0.305989 0.997278\\
0.308796 0.997278\\
0.311291 0.997278\\
0.314099 0.997278\\
0.316594 0.997278\\
0.319401 0.997278\\
0.322208 0.997278\\
0.324704 0.997278\\
0.327511 0.997278\\
0.330006 0.997278\\
0.332813 0.997278\\
0.335309 0.997278\\
0.338116 0.997278\\
0.340611 0.997278\\
0.343419 0.997278\\
0.345914 0.997278\\
0.348721 0.997278\\
0.351216 0.997278\\
0.354024 0.997278\\
0.356831 0.997278\\
0.359326 0.997278\\
0.362133 0.997278\\
0.364629 0.997278\\
0.367436 0.997278\\
0.369931 0.997278\\
0.372739 0.997278\\
0.375234 0.997278\\
0.378041 0.997278\\
0.380536 0.997278\\
0.383344 0.997278\\
0.385839 0.997278\\
0.388646 0.997278\\
0.391142 0.997278\\
0.393949 0.997278\\
0.396756 0.997278\\
0.399251 0.997278\\
0.402059 0.997278\\
0.404554 0.997278\\
0.407361 0.997278\\
0.409857 0.997278\\
0.412664 0.997278\\
0.415159 0.997278\\
0.417966 0.997278\\
0.420462 0.997278\\
0.423269 0.997278\\
0.425764 0.997278\\
0.428571 0.997278\\
0.431067 0.997278\\
0.433874 0.997278\\
0.436681 0.997278\\
0.439177 0.997278\\
0.441984 0.997278\\
0.444479 0.997278\\
0.447286 0.997278\\
0.449782 0.997278\\
0.452589 0.997278\\
0.455084 0.997278\\
0.457891 0.997278\\
0.460387 0.997278\\
0.463194 0.997278\\
0.465689 0.997278\\
0.468497 0.997278\\
0.471304 0.997278\\
0.473799 0.997278\\
0.476606 0.997278\\
0.479102 0.997278\\
0.481909 0.997278\\
0.484404 0.997278\\
0.487211 0.997278\\
0.489707 0.997278\\
0.492514 0.997278\\
0.495009 0.997278\\
0.497817 0.997278\\
0.500312 0.997278\\
0.503119 0.997278\\
0.505303 0.998185\\
0.50811 0.998185\\
0.510917 0.998185\\
0.513412 0.998185\\
0.51622 0.998185\\
0.518715 0.998185\\
0.521522 0.998185\\
0.524017 0.998185\\
0.526825 0.998185\\
0.52932 0.998185\\
0.532127 0.998185\\
0.534623 0.998185\\
0.53743 0.998185\\
0.539925 0.998185\\
0.542732 0.998185\\
0.54554 0.998185\\
0.548035 0.998185\\
0.550842 0.998185\\
0.553337 0.998185\\
0.556145 0.998185\\
0.55864 0.998185\\
0.561447 0.998185\\
0.563943 0.998185\\
0.56675 0.998185\\
0.569245 0.998185\\
0.572052 0.998185\\
0.574236 0.999093\\
0.577043 0.999093\\
0.579538 0.999093\\
0.582346 0.999093\\
0.585153 0.999093\\
0.587648 0.999093\\
0.590455 0.999093\\
0.592951 0.999093\\
0.595758 0.999093\\
0.598253 0.999093\\
0.601061 0.999093\\
0.603556 0.999093\\
0.606363 0.999093\\
0.608858 0.999093\\
0.611666 0.999093\\
0.614161 0.999093\\
0.616968 0.999093\\
0.619464 0.999093\\
0.622271 0.999093\\
0.625078 0.999093\\
0.627573 0.999093\\
0.630381 0.999093\\
0.632876 0.999093\\
0.635683 0.999093\\
0.638178 0.999093\\
0.640986 0.999093\\
0.643481 0.999093\\
0.646288 0.999093\\
0.648784 0.999093\\
0.651591 0.999093\\
0.654086 0.999093\\
0.656893 0.999093\\
0.659701 0.999093\\
0.662196 0.999093\\
0.665003 0.999093\\
0.667498 0.999093\\
0.670306 0.999093\\
0.672801 0.999093\\
0.675608 0.999093\\
0.678104 0.999093\\
0.680911 0.999093\\
0.683406 0.999093\\
0.686213 0.999093\\
0.688709 0.999093\\
0.691516 0.999093\\
0.694011 0.999093\\
0.696818 0.999093\\
0.699626 0.999093\\
0.702121 0.999093\\
0.704928 0.999093\\
0.707424 0.999093\\
0.710231 0.999093\\
0.712726 0.999093\\
0.715533 0.999093\\
0.718029 0.999093\\
0.720836 0.999093\\
0.723331 0.999093\\
0.726138 0.999093\\
0.728634 0.999093\\
0.731441 0.999093\\
0.733936 0.999093\\
0.736744 0.999093\\
0.739551 0.999093\\
0.742046 0.999093\\
0.744853 0.999093\\
0.747349 0.999093\\
0.750156 0.999093\\
0.752651 0.999093\\
0.755459 0.999093\\
0.757954 0.999093\\
0.760761 0.999093\\
0.763256 0.999093\\
0.766064 0.999093\\
0.768559 0.999093\\
0.771366 0.999093\\
0.774173 0.999093\\
0.776669 0.999093\\
0.779476 0.999093\\
0.781971 0.999093\\
0.784779 0.999093\\
0.787274 0.999093\\
0.790081 0.999093\\
0.792576 0.999093\\
0.795384 0.999093\\
0.797879 0.999093\\
0.800686 0.999093\\
0.803182 0.999093\\
0.805989 0.999093\\
0.808484 0.999093\\
0.811291 0.999093\\
0.814099 0.999093\\
0.816594 0.999093\\
0.819401 0.999093\\
0.821896 0.999093\\
0.824704 0.999093\\
0.827199 0.999093\\
0.830006 0.999093\\
0.832502 0.999093\\
0.835309 0.999093\\
0.837804 0.999093\\
0.840611 0.999093\\
0.843107 0.999093\\
0.845914 0.999093\\
0.848721 0.999093\\
0.851216 0.999093\\
0.854024 0.999093\\
0.856519 0.999093\\
0.859326 0.999093\\
0.861822 0.999093\\
0.864629 0.999093\\
0.867124 0.999093\\
0.869931 0.999093\\
0.872427 0.999093\\
0.875234 0.999093\\
0.877729 0.999093\\
0.880225 1\\
0.88272 1\\
0.885527 1\\
0.888334 1\\
0.89083 1\\
0.893637 1\\
0.896132 1\\
0.898939 1\\
0.901435 1\\
0.904242 1\\
0.906737 1\\
0.909545 1\\
0.91204 1\\
0.914847 1\\
0.917342 1\\
0.92015 1\\
0.922645 1\\
0.925452 1\\
0.92826 1\\
0.930755 1\\
0.933562 1\\
0.936057 1\\
0.938865 1\\
0.94136 1\\
0.944167 1\\
0.946663 1\\
0.94947 1\\
0.951965 1\\
0.954772 1\\
0.957268 1\\
0.960075 1\\
0.962882 1\\
0.965377 1\\
0.968185 1\\
0.97068 1\\
0.973487 1\\
0.975983 1\\
0.97879 1\\
0.981285 1\\
0.984092 1\\
0.986588 1\\
0.989395 1\\
0.99189 1\\
0.994697 1\\
0.997193 1\\
1 1\\
};
\addlegendentry{$W=200$: $\mbox{AUC}=0.93191$};

\addplot [color=green,dotted,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0 0.00662252\\
0 0.0154525\\
0 0.0220751\\
0 0.0309051\\
0 0.0375276\\
0 0.0463576\\
0 0.0529801\\
0 0.0618102\\
0 0.0640177\\
0 0.0662252\\
0 0.0684327\\
0 0.0750552\\
0 0.0772627\\
0 0.0838852\\
0 0.0905077\\
0.000788022 0.0971302\\
0.000788022 0.103753\\
0.000788022 0.112583\\
0.000788022 0.119205\\
0.000788022 0.128035\\
0.00157604 0.13245\\
0.00157604 0.139073\\
0.00236407 0.145695\\
0.00236407 0.152318\\
0.00315209 0.15894\\
0.00315209 0.165563\\
0.00315209 0.174393\\
0.00472813 0.178808\\
0.00788022 0.181015\\
0.00866824 0.18543\\
0.00866824 0.192053\\
0.0102443 0.196468\\
0.0102443 0.203091\\
0.0118203 0.207506\\
0.0133964 0.209713\\
0.0141844 0.216336\\
0.0165485 0.216336\\
0.0165485 0.225166\\
0.0173365 0.229581\\
0.0173365 0.236203\\
0.0189125 0.240618\\
0.0197006 0.245033\\
0.0204886 0.251656\\
0.0212766 0.256071\\
0.0236407 0.258278\\
0.0260047 0.258278\\
0.0267928 0.264901\\
0.0267928 0.271523\\
0.0275808 0.275938\\
0.0299448 0.278146\\
0.0307329 0.282561\\
0.0338849 0.282561\\
0.037037 0.282561\\
0.0386131 0.286976\\
0.0394011 0.291391\\
0.0425532 0.291391\\
0.0441292 0.293598\\
0.0464933 0.293598\\
0.0488574 0.295806\\
0.0496454 0.300221\\
0.0520095 0.302428\\
0.0535855 0.304636\\
0.0551615 0.309051\\
0.0575256 0.309051\\
0.0598897 0.311258\\
0.0614657 0.313466\\
0.0630418 0.315673\\
0.0646178 0.320088\\
0.0661939 0.322296\\
0.0677699 0.326711\\
0.0693459 0.328918\\
0.070134 0.335541\\
0.072498 0.335541\\
0.0748621 0.337748\\
0.0772262 0.337748\\
0.0788022 0.339956\\
0.0803783 0.344371\\
0.0811663 0.348786\\
0.0819543 0.355408\\
0.0835303 0.357616\\
0.0866824 0.357616\\
0.0874704 0.362031\\
0.0882585 0.368653\\
0.0898345 0.370861\\
0.0906225 0.375276\\
0.0914106 0.381898\\
0.0921986 0.386313\\
0.0929866 0.392936\\
0.0929866 0.399558\\
0.0929866 0.408389\\
0.0937746 0.412804\\
0.0945626 0.419426\\
0.0945626 0.426049\\
0.0945626 0.432671\\
0.0945626 0.441501\\
0.0945626 0.448124\\
0.0953507 0.454746\\
0.0953507 0.461369\\
0.0953507 0.470199\\
0.0953507 0.476821\\
0.0953507 0.485651\\
0.0953507 0.492274\\
0.0953507 0.498896\\
0.0953507 0.507726\\
0.0953507 0.514349\\
0.0953507 0.523179\\
0.0953507 0.529801\\
0.0953507 0.538631\\
0.0953507 0.545254\\
0.0953507 0.554084\\
0.0953507 0.560706\\
0.0953507 0.567329\\
0.0953507 0.576159\\
0.0953507 0.582781\\
0.0953507 0.591611\\
0.0953507 0.598234\\
0.0953507 0.607064\\
0.0953507 0.613687\\
0.0953507 0.622517\\
0.0953507 0.629139\\
0.0953507 0.635762\\
0.0953507 0.644592\\
0.0953507 0.651214\\
0.0953507 0.660044\\
0.0953507 0.666667\\
0.0953507 0.675497\\
0.0953507 0.682119\\
0.0953507 0.690949\\
0.0953507 0.697572\\
0.0953507 0.706402\\
0.0953507 0.713024\\
0.0953507 0.719647\\
0.0953507 0.728477\\
0.0953507 0.735099\\
0.0953507 0.743929\\
0.0953507 0.750552\\
0.0953507 0.759382\\
0.0953507 0.766004\\
0.0953507 0.774834\\
0.0953507 0.781457\\
0.0953507 0.788079\\
0.0953507 0.796909\\
0.0953507 0.803532\\
0.0953507 0.812362\\
0.0953507 0.818985\\
0.0953507 0.827815\\
0.0953507 0.834437\\
0.0953507 0.843267\\
0.0953507 0.84989\\
0.0953507 0.856512\\
0.0953507 0.865342\\
0.0953507 0.871965\\
0.0961387 0.878587\\
0.0961387 0.88521\\
0.0961387 0.89404\\
0.0969267 0.898455\\
0.0969267 0.907285\\
0.0969267 0.913907\\
0.0969267 0.92053\\
0.0977147 0.927152\\
0.0985028 0.931567\\
0.0985028 0.940397\\
0.0985028 0.94702\\
0.0992908 0.953642\\
0.100079 0.958057\\
0.100867 0.96468\\
0.101655 0.969095\\
0.102443 0.97351\\
0.104019 0.977925\\
0.104807 0.98234\\
0.106383 0.986755\\
0.108747 0.986755\\
0.111111 0.988962\\
0.111899 0.993377\\
0.115051 0.993377\\
0.117415 0.993377\\
0.119779 0.993377\\
0.122931 0.993377\\
0.125296 0.993377\\
0.128448 0.993377\\
0.130812 0.993377\\
0.133964 0.993377\\
0.136328 0.993377\\
0.13948 0.993377\\
0.141844 0.993377\\
0.144208 0.993377\\
0.14736 0.993377\\
0.149724 0.993377\\
0.152088 0.995585\\
0.154452 0.995585\\
0.157604 0.995585\\
0.159968 0.995585\\
0.163121 0.995585\\
0.165485 0.995585\\
0.167849 0.995585\\
0.170213 0.997792\\
0.172577 0.997792\\
0.175729 0.997792\\
0.178093 0.997792\\
0.181245 0.997792\\
0.183609 0.997792\\
0.186761 0.997792\\
0.189125 0.997792\\
0.191489 0.997792\\
0.194641 0.997792\\
0.197006 0.997792\\
0.200158 0.997792\\
0.202522 0.997792\\
0.205674 0.997792\\
0.208038 0.997792\\
0.21119 0.997792\\
0.213554 0.997792\\
0.215918 0.997792\\
0.21907 0.997792\\
0.221434 0.997792\\
0.224586 0.997792\\
0.22695 0.997792\\
0.230102 0.997792\\
0.232467 0.997792\\
0.235619 0.997792\\
0.237983 0.997792\\
0.240347 0.997792\\
0.243499 0.997792\\
0.245863 0.997792\\
0.249015 0.997792\\
0.251379 0.997792\\
0.254531 0.997792\\
0.256895 0.997792\\
0.260047 0.997792\\
0.262411 0.997792\\
0.263987 1\\
0.267139 1\\
0.269504 1\\
0.272656 1\\
0.27502 1\\
0.278172 1\\
0.280536 1\\
0.283688 1\\
0.286052 1\\
0.288416 1\\
0.291568 1\\
0.293932 1\\
0.297084 1\\
0.299448 1\\
0.3026 1\\
0.304965 1\\
0.308117 1\\
0.310481 1\\
0.312845 1\\
0.315997 1\\
0.318361 1\\
0.321513 1\\
0.323877 1\\
0.327029 1\\
0.329393 1\\
0.332545 1\\
0.334909 1\\
0.337273 1\\
0.340426 1\\
0.34279 1\\
0.345942 1\\
0.348306 1\\
0.351458 1\\
0.353822 1\\
0.356974 1\\
0.359338 1\\
0.361702 1\\
0.364854 1\\
0.367218 1\\
0.37037 1\\
0.372734 1\\
0.375887 1\\
0.378251 1\\
0.381403 1\\
0.383767 1\\
0.386131 1\\
0.389283 1\\
0.391647 1\\
0.394799 1\\
0.397163 1\\
0.400315 1\\
0.402679 1\\
0.405831 1\\
0.408195 1\\
0.410559 1\\
0.413712 1\\
0.416076 1\\
0.419228 1\\
0.421592 1\\
0.424744 1\\
0.427108 1\\
0.43026 1\\
0.432624 1\\
0.434988 1\\
0.43814 1\\
0.440504 1\\
0.443656 1\\
0.44602 1\\
0.449173 1\\
0.451537 1\\
0.454689 1\\
0.457053 1\\
0.459417 1\\
0.462569 1\\
0.464933 1\\
0.468085 1\\
0.470449 1\\
0.473601 1\\
0.475965 1\\
0.479117 1\\
0.481481 1\\
0.483846 1\\
0.486998 1\\
0.489362 1\\
0.492514 1\\
0.494878 1\\
0.49803 1\\
0.500394 1\\
0.503546 1\\
0.50591 1\\
0.508274 1\\
0.511426 1\\
0.51379 1\\
0.516942 1\\
0.519307 1\\
0.522459 1\\
0.524823 1\\
0.527975 1\\
0.530339 1\\
0.532703 1\\
0.535855 1\\
0.538219 1\\
0.541371 1\\
0.543735 1\\
0.546887 1\\
0.549251 1\\
0.552403 1\\
0.554768 1\\
0.557132 1\\
0.560284 1\\
0.562648 1\\
0.5658 1\\
0.568164 1\\
0.571316 1\\
0.57368 1\\
0.576832 1\\
0.579196 1\\
0.58156 1\\
0.584712 1\\
0.587076 1\\
0.590229 1\\
0.592593 1\\
0.595745 1\\
0.598109 1\\
0.601261 1\\
0.603625 1\\
0.605989 1\\
0.609141 1\\
0.611505 1\\
0.614657 1\\
0.617021 1\\
0.620173 1\\
0.622537 1\\
0.62569 1\\
0.628054 1\\
0.630418 1\\
0.63357 1\\
0.635934 1\\
0.639086 1\\
0.64145 1\\
0.644602 1\\
0.646966 1\\
0.650118 1\\
0.652482 1\\
0.654846 1\\
0.657998 1\\
0.660362 1\\
0.663515 1\\
0.665879 1\\
0.669031 1\\
0.671395 1\\
0.674547 1\\
0.676911 1\\
0.680063 1\\
0.682427 1\\
0.684791 1\\
0.687943 1\\
0.690307 1\\
0.693459 1\\
0.695823 1\\
0.698976 1\\
0.70134 1\\
0.704492 1\\
0.706856 1\\
0.70922 1\\
0.712372 1\\
0.714736 1\\
0.717888 1\\
0.720252 1\\
0.723404 1\\
0.725768 1\\
0.72892 1\\
0.731284 1\\
0.733649 1\\
0.736801 1\\
0.739165 1\\
0.742317 1\\
0.744681 1\\
0.747833 1\\
0.750197 1\\
0.753349 1\\
0.755713 1\\
0.758077 1\\
0.761229 1\\
0.763593 1\\
0.766745 1\\
0.76911 1\\
0.772262 1\\
0.774626 1\\
0.777778 1\\
0.780142 1\\
0.782506 1\\
0.785658 1\\
0.788022 1\\
0.791174 1\\
0.793538 1\\
0.79669 1\\
0.799054 1\\
0.802206 1\\
0.804571 1\\
0.806935 1\\
0.810087 1\\
0.812451 1\\
0.815603 1\\
0.817967 1\\
0.821119 1\\
0.823483 1\\
0.826635 1\\
0.828999 1\\
0.831363 1\\
0.834515 1\\
0.836879 1\\
0.840032 1\\
0.842396 1\\
0.845548 1\\
0.847912 1\\
0.851064 1\\
0.853428 1\\
0.855792 1\\
0.858944 1\\
0.861308 1\\
0.86446 1\\
0.866824 1\\
0.869976 1\\
0.87234 1\\
0.875493 1\\
0.877857 1\\
0.880221 1\\
0.883373 1\\
0.885737 1\\
0.888889 1\\
0.891253 1\\
0.894405 1\\
0.896769 1\\
0.899921 1\\
0.902285 1\\
0.904649 1\\
0.907801 1\\
0.910165 1\\
0.913318 1\\
0.915682 1\\
0.918834 1\\
0.921198 1\\
0.92435 1\\
0.926714 1\\
0.929078 1\\
0.93223 1\\
0.934594 1\\
0.937746 1\\
0.94011 1\\
0.943262 1\\
0.945626 1\\
0.948779 1\\
0.951143 1\\
0.953507 1\\
0.956659 1\\
0.959023 1\\
0.962175 1\\
0.964539 1\\
0.967691 1\\
0.970055 1\\
0.973207 1\\
0.975571 1\\
0.977935 1\\
0.981087 1\\
0.983452 1\\
0.986604 1\\
0.988968 1\\
0.99212 1\\
0.994484 1\\
0.997636 1\\
1 1\\
};
\addlegendentry{$W=500$: $\mbox{AUC}=0.93113$};

\addplot [color=cyan,dashdotted,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0 0.00869565\\
0 0.0130435\\
0 0.0217391\\
0 0.0304348\\
0 0.0391304\\
0 0.0434783\\
0 0.0521739\\
0 0.0608696\\
0 0.0695652\\
0 0.073913\\
0 0.0826087\\
0 0.0913043\\
0 0.0956522\\
0 0.104348\\
0 0.113043\\
0 0.121739\\
0 0.126087\\
0 0.134783\\
0.0015873 0.13913\\
0.0015873 0.143478\\
0.0031746 0.147826\\
0.0031746 0.156522\\
0.0031746 0.165217\\
0.0047619 0.165217\\
0.0047619 0.173913\\
0.00634921 0.178261\\
0.00952381 0.178261\\
0.00952381 0.182609\\
0.0126984 0.182609\\
0.0126984 0.191304\\
0.0142857 0.191304\\
0.0174603 0.191304\\
0.0190476 0.195652\\
0.0222222 0.195652\\
0.0222222 0.2\\
0.0238095 0.204348\\
0.0269841 0.204348\\
0.0269841 0.208696\\
0.0301587 0.208696\\
0.031746 0.213043\\
0.0349206 0.213043\\
0.0365079 0.213043\\
0.0396825 0.213043\\
0.0412698 0.217391\\
0.0428571 0.221739\\
0.0444444 0.221739\\
0.0460317 0.226087\\
0.047619 0.230435\\
0.0492063 0.230435\\
0.0507937 0.234783\\
0.0539683 0.234783\\
0.0555556 0.23913\\
0.0571429 0.23913\\
0.0587302 0.243478\\
0.0603175 0.247826\\
0.0619048 0.252174\\
0.0634921 0.252174\\
0.0650794 0.256522\\
0.068254 0.256522\\
0.068254 0.26087\\
0.0714286 0.26087\\
0.0730159 0.265217\\
0.0761905 0.265217\\
0.0777778 0.265217\\
0.0777778 0.273913\\
0.0793651 0.278261\\
0.0793651 0.282609\\
0.0809524 0.286957\\
0.0825397 0.291304\\
0.084127 0.295652\\
0.084127 0.3\\
0.084127 0.308696\\
0.084127 0.317391\\
0.0857143 0.321739\\
0.0857143 0.326087\\
0.0873016 0.330435\\
0.0888889 0.334783\\
0.0888889 0.33913\\
0.0904762 0.343478\\
0.0904762 0.352174\\
0.0904762 0.36087\\
0.0920635 0.36087\\
0.0920635 0.369565\\
0.0920635 0.378261\\
0.0920635 0.382609\\
0.0920635 0.391304\\
0.0920635 0.4\\
0.0920635 0.408696\\
0.0920635 0.413043\\
0.0920635 0.421739\\
0.0920635 0.430435\\
0.0920635 0.43913\\
0.0920635 0.443478\\
0.0920635 0.452174\\
0.0920635 0.46087\\
0.0920635 0.465217\\
0.0920635 0.473913\\
0.0920635 0.482609\\
0.0920635 0.491304\\
0.0920635 0.495652\\
0.0920635 0.504348\\
0.0920635 0.508696\\
0.0920635 0.513043\\
0.0920635 0.521739\\
0.0920635 0.526087\\
0.0920635 0.530435\\
0.0920635 0.534783\\
0.0920635 0.543478\\
0.0920635 0.547826\\
0.0920635 0.556522\\
0.0920635 0.565217\\
0.0920635 0.573913\\
0.0920635 0.578261\\
0.0920635 0.586957\\
0.0920635 0.595652\\
0.0920635 0.6\\
0.0920635 0.608696\\
0.0920635 0.617391\\
0.0920635 0.626087\\
0.0920635 0.630435\\
0.0920635 0.63913\\
0.0920635 0.647826\\
0.0920635 0.656522\\
0.0920635 0.66087\\
0.0920635 0.669565\\
0.0920635 0.678261\\
0.0920635 0.682609\\
0.0920635 0.691304\\
0.0920635 0.7\\
0.0920635 0.708696\\
0.0920635 0.713043\\
0.0920635 0.721739\\
0.0936508 0.726087\\
0.0936508 0.730435\\
0.0936508 0.73913\\
0.0936508 0.747826\\
0.0936508 0.756522\\
0.0936508 0.76087\\
0.0952381 0.765217\\
0.0952381 0.773913\\
0.0952381 0.782609\\
0.0952381 0.786957\\
0.0952381 0.795652\\
0.0952381 0.804348\\
0.0952381 0.808696\\
0.0952381 0.817391\\
0.0952381 0.826087\\
0.0952381 0.834783\\
0.0952381 0.83913\\
0.0952381 0.847826\\
0.0952381 0.856522\\
0.0952381 0.865217\\
0.0952381 0.869565\\
0.0952381 0.878261\\
0.0968254 0.882609\\
0.0984127 0.882609\\
0.0984127 0.891304\\
0.0984127 0.9\\
0.0984127 0.908696\\
0.0984127 0.913043\\
0.0984127 0.921739\\
0.1 0.926087\\
0.1 0.930435\\
0.1 0.93913\\
0.1 0.947826\\
0.1 0.956522\\
0.1 0.96087\\
0.101587 0.965217\\
0.101587 0.973913\\
0.103175 0.978261\\
0.103175 0.982609\\
0.106349 0.982609\\
0.109524 0.982609\\
0.109524 0.986957\\
0.112698 0.986957\\
0.112698 0.995652\\
0.115873 0.995652\\
0.11746 0.995652\\
0.120635 0.995652\\
0.12381 0.995652\\
0.125397 0.995652\\
0.128571 0.995652\\
0.131746 0.995652\\
0.134921 0.995652\\
0.136508 0.995652\\
0.139683 0.995652\\
0.142857 0.995652\\
0.146032 0.995652\\
0.147619 0.995652\\
0.150794 0.995652\\
0.153968 0.995652\\
0.155556 0.995652\\
0.15873 0.995652\\
0.161905 0.995652\\
0.165079 0.995652\\
0.166667 0.995652\\
0.169841 0.995652\\
0.173016 0.995652\\
0.17619 0.995652\\
0.177778 0.995652\\
0.180952 0.995652\\
0.184127 0.995652\\
0.185714 0.995652\\
0.188889 0.995652\\
0.192063 0.995652\\
0.195238 0.995652\\
0.196825 0.995652\\
0.2 0.995652\\
0.203175 0.995652\\
0.204762 0.995652\\
0.207937 0.995652\\
0.211111 0.995652\\
0.214286 0.995652\\
0.215873 0.995652\\
0.219048 0.995652\\
0.222222 0.995652\\
0.225397 0.995652\\
0.226984 0.995652\\
0.230159 0.995652\\
0.233333 0.995652\\
0.234921 0.995652\\
0.238095 0.995652\\
0.24127 0.995652\\
0.244444 0.995652\\
0.246032 0.995652\\
0.249206 0.995652\\
0.252381 0.995652\\
0.253968 0.995652\\
0.257143 0.995652\\
0.260317 0.995652\\
0.263492 0.995652\\
0.265079 0.995652\\
0.268254 0.995652\\
0.271429 0.995652\\
0.274603 0.995652\\
0.27619 0.995652\\
0.279365 0.995652\\
0.28254 0.995652\\
0.284127 0.995652\\
0.287302 0.995652\\
0.290476 0.995652\\
0.293651 0.995652\\
0.295238 0.995652\\
0.298413 0.995652\\
0.301587 0.995652\\
0.304762 0.995652\\
0.306349 0.995652\\
0.309524 0.995652\\
0.312698 0.995652\\
0.314286 0.995652\\
0.31746 0.995652\\
0.320635 0.995652\\
0.32381 0.995652\\
0.325397 0.995652\\
0.328571 0.995652\\
0.331746 0.995652\\
0.333333 0.995652\\
0.336508 0.995652\\
0.339683 0.995652\\
0.342857 0.995652\\
0.344444 0.995652\\
0.347619 0.995652\\
0.350794 0.995652\\
0.353968 0.995652\\
0.355556 0.995652\\
0.35873 0.995652\\
0.361905 0.995652\\
0.363492 0.995652\\
0.366667 0.995652\\
0.369841 0.995652\\
0.373016 0.995652\\
0.374603 0.995652\\
0.377778 0.995652\\
0.380952 0.995652\\
0.384127 0.995652\\
0.385714 0.995652\\
0.388889 0.995652\\
0.392063 0.995652\\
0.393651 0.995652\\
0.396825 0.995652\\
0.4 0.995652\\
0.403175 0.995652\\
0.404762 0.995652\\
0.407937 0.995652\\
0.411111 0.995652\\
0.412698 0.995652\\
0.415873 0.995652\\
0.419048 0.995652\\
0.422222 0.995652\\
0.42381 0.995652\\
0.426984 0.995652\\
0.430159 0.995652\\
0.433333 0.995652\\
0.434921 0.995652\\
0.438095 0.995652\\
0.44127 0.995652\\
0.442857 0.995652\\
0.446032 0.995652\\
0.449206 0.995652\\
0.452381 0.995652\\
0.453968 0.995652\\
0.457143 0.995652\\
0.460317 0.995652\\
0.461905 0.995652\\
0.465079 0.995652\\
0.468254 0.995652\\
0.471429 0.995652\\
0.473016 0.995652\\
0.47619 0.995652\\
0.479365 0.995652\\
0.48254 0.995652\\
0.484127 0.995652\\
0.487302 0.995652\\
0.490476 0.995652\\
0.492063 0.995652\\
0.493651 1\\
0.496825 1\\
0.5 1\\
0.501587 1\\
0.504762 1\\
0.507937 1\\
0.511111 1\\
0.512698 1\\
0.515873 1\\
0.519048 1\\
0.520635 1\\
0.52381 1\\
0.526984 1\\
0.530159 1\\
0.531746 1\\
0.534921 1\\
0.538095 1\\
0.539683 1\\
0.542857 1\\
0.546032 1\\
0.549206 1\\
0.550794 1\\
0.553968 1\\
0.557143 1\\
0.560317 1\\
0.561905 1\\
0.565079 1\\
0.568254 1\\
0.569841 1\\
0.573016 1\\
0.57619 1\\
0.579365 1\\
0.580952 1\\
0.584127 1\\
0.587302 1\\
0.588889 1\\
0.592063 1\\
0.595238 1\\
0.598413 1\\
0.6 1\\
0.603175 1\\
0.606349 1\\
0.609524 1\\
0.611111 1\\
0.614286 1\\
0.61746 1\\
0.619048 1\\
0.622222 1\\
0.625397 1\\
0.628571 1\\
0.630159 1\\
0.633333 1\\
0.636508 1\\
0.639683 1\\
0.64127 1\\
0.644444 1\\
0.647619 1\\
0.649206 1\\
0.652381 1\\
0.655556 1\\
0.65873 1\\
0.660317 1\\
0.663492 1\\
0.666667 1\\
0.668254 1\\
0.671429 1\\
0.674603 1\\
0.677778 1\\
0.679365 1\\
0.68254 1\\
0.685714 1\\
0.688889 1\\
0.690476 1\\
0.693651 1\\
0.696825 1\\
0.698413 1\\
0.701587 1\\
0.704762 1\\
0.707937 1\\
0.709524 1\\
0.712698 1\\
0.715873 1\\
0.71746 1\\
0.720635 1\\
0.72381 1\\
0.726984 1\\
0.728571 1\\
0.731746 1\\
0.734921 1\\
0.738095 1\\
0.739683 1\\
0.742857 1\\
0.746032 1\\
0.747619 1\\
0.750794 1\\
0.753968 1\\
0.757143 1\\
0.75873 1\\
0.761905 1\\
0.765079 1\\
0.768254 1\\
0.769841 1\\
0.773016 1\\
0.77619 1\\
0.777778 1\\
0.780952 1\\
0.784127 1\\
0.787302 1\\
0.788889 1\\
0.792063 1\\
0.795238 1\\
0.796825 1\\
0.8 1\\
0.803175 1\\
0.806349 1\\
0.807937 1\\
0.811111 1\\
0.814286 1\\
0.81746 1\\
0.819048 1\\
0.822222 1\\
0.825397 1\\
0.826984 1\\
0.830159 1\\
0.833333 1\\
0.836508 1\\
0.838095 1\\
0.84127 1\\
0.844444 1\\
0.846032 1\\
0.849206 1\\
0.852381 1\\
0.855556 1\\
0.857143 1\\
0.860317 1\\
0.863492 1\\
0.866667 1\\
0.868254 1\\
0.871429 1\\
0.874603 1\\
0.87619 1\\
0.879365 1\\
0.88254 1\\
0.885714 1\\
0.887302 1\\
0.890476 1\\
0.893651 1\\
0.896825 1\\
0.898413 1\\
0.901587 1\\
0.904762 1\\
0.906349 1\\
0.909524 1\\
0.912698 1\\
0.915873 1\\
0.91746 1\\
0.920635 1\\
0.92381 1\\
0.925397 1\\
0.928571 1\\
0.931746 1\\
0.934921 1\\
0.936508 1\\
0.939683 1\\
0.942857 1\\
0.946032 1\\
0.947619 1\\
0.950794 1\\
0.953968 1\\
0.955556 1\\
0.95873 1\\
0.961905 1\\
0.965079 1\\
0.966667 1\\
0.969841 1\\
0.973016 1\\
0.974603 1\\
0.977778 1\\
0.980952 1\\
0.984127 1\\
0.985714 1\\
0.988889 1\\
0.992063 1\\
0.995238 1\\
0.996825 1\\
1 1\\
};
\addlegendentry{$W=1000$: $\mbox{AUC}=0.92614$};

\addplot [color=orange,solid,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0 0.010101\\
0 0.020202\\
0 0.030303\\
0 0.040404\\
0 0.0505051\\
0 0.0606061\\
0 0.0707071\\
0 0.0808081\\
0 0.0909091\\
0 0.10101\\
0.00409836 0.10101\\
0.00819672 0.10101\\
0.0122951 0.10101\\
0.0122951 0.111111\\
0.0163934 0.111111\\
0.0204918 0.111111\\
0.0245902 0.111111\\
0.0286885 0.111111\\
0.0286885 0.121212\\
0.0286885 0.131313\\
0.0327869 0.131313\\
0.0368852 0.131313\\
0.0409836 0.131313\\
0.045082 0.131313\\
0.0491803 0.131313\\
0.0532787 0.131313\\
0.057377 0.131313\\
0.057377 0.141414\\
0.0614754 0.141414\\
0.0655738 0.141414\\
0.0655738 0.151515\\
0.0655738 0.161616\\
0.0696721 0.161616\\
0.0696721 0.171717\\
0.0737705 0.171717\\
0.0778689 0.171717\\
0.0778689 0.181818\\
0.0819672 0.181818\\
0.0819672 0.191919\\
0.0819672 0.20202\\
0.0860656 0.20202\\
0.0860656 0.212121\\
0.0860656 0.222222\\
0.0860656 0.232323\\
0.0860656 0.242424\\
0.0860656 0.252525\\
0.0860656 0.262626\\
0.0860656 0.272727\\
0.0860656 0.282828\\
0.0860656 0.292929\\
0.0860656 0.30303\\
0.0860656 0.313131\\
0.0860656 0.323232\\
0.0860656 0.333333\\
0.0860656 0.343434\\
0.0860656 0.353535\\
0.0860656 0.363636\\
0.0860656 0.373737\\
0.0860656 0.383838\\
0.0860656 0.393939\\
0.0860656 0.40404\\
0.0860656 0.414141\\
0.0860656 0.424242\\
0.0860656 0.434343\\
0.0860656 0.444444\\
0.0860656 0.454545\\
0.0860656 0.464646\\
0.0860656 0.474747\\
0.0860656 0.484848\\
0.0860656 0.494949\\
0.0860656 0.505051\\
0.0860656 0.515152\\
0.0860656 0.525253\\
0.0860656 0.535354\\
0.0860656 0.545455\\
0.0860656 0.555556\\
0.0901639 0.555556\\
0.0901639 0.565657\\
0.0901639 0.575758\\
0.0901639 0.585859\\
0.0942623 0.585859\\
0.0942623 0.59596\\
0.0942623 0.606061\\
0.0942623 0.616162\\
0.0942623 0.626263\\
0.0942623 0.636364\\
0.0942623 0.646465\\
0.0942623 0.656566\\
0.0942623 0.666667\\
0.0942623 0.676768\\
0.0942623 0.686869\\
0.0942623 0.69697\\
0.0942623 0.707071\\
0.0942623 0.717172\\
0.0942623 0.727273\\
0.0942623 0.737374\\
0.0942623 0.747475\\
0.0942623 0.757576\\
0.0942623 0.767677\\
0.0942623 0.777778\\
0.0942623 0.787879\\
0.0983607 0.787879\\
0.0983607 0.79798\\
0.0983607 0.808081\\
0.0983607 0.818182\\
0.0983607 0.828283\\
0.0983607 0.838384\\
0.0983607 0.848485\\
0.102459 0.848485\\
0.102459 0.858586\\
0.102459 0.868687\\
0.102459 0.878788\\
0.102459 0.888889\\
0.102459 0.89899\\
0.102459 0.909091\\
0.102459 0.919192\\
0.106557 0.919192\\
0.106557 0.929293\\
0.110656 0.929293\\
0.110656 0.939394\\
0.110656 0.949495\\
0.110656 0.959596\\
0.110656 0.969697\\
0.114754 0.969697\\
0.118852 0.969697\\
0.122951 0.969697\\
0.127049 0.969697\\
0.131148 0.969697\\
0.135246 0.969697\\
0.139344 0.969697\\
0.143443 0.969697\\
0.147541 0.969697\\
0.151639 0.969697\\
0.155738 0.969697\\
0.159836 0.969697\\
0.163934 0.969697\\
0.168033 0.969697\\
0.172131 0.969697\\
0.17623 0.969697\\
0.180328 0.969697\\
0.184426 0.969697\\
0.188525 0.969697\\
0.192623 0.969697\\
0.196721 0.969697\\
0.20082 0.969697\\
0.204918 0.969697\\
0.209016 0.969697\\
0.213115 0.969697\\
0.217213 0.969697\\
0.221311 0.969697\\
0.22541 0.969697\\
0.229508 0.969697\\
0.233607 0.969697\\
0.237705 0.969697\\
0.241803 0.969697\\
0.245902 0.969697\\
0.25 0.969697\\
0.254098 0.969697\\
0.258197 0.969697\\
0.262295 0.969697\\
0.266393 0.969697\\
0.270492 0.969697\\
0.27459 0.969697\\
0.278689 0.969697\\
0.282787 0.969697\\
0.286885 0.969697\\
0.290984 0.969697\\
0.295082 0.969697\\
0.29918 0.969697\\
0.303279 0.969697\\
0.307377 0.969697\\
0.311475 0.969697\\
0.315574 0.969697\\
0.319672 0.969697\\
0.32377 0.969697\\
0.327869 0.969697\\
0.331967 0.969697\\
0.336066 0.969697\\
0.340164 0.969697\\
0.344262 0.969697\\
0.348361 0.969697\\
0.352459 0.969697\\
0.356557 0.969697\\
0.360656 0.969697\\
0.364754 0.969697\\
0.368852 0.969697\\
0.372951 0.969697\\
0.377049 0.969697\\
0.381148 0.969697\\
0.385246 0.969697\\
0.389344 0.969697\\
0.393443 0.969697\\
0.397541 0.969697\\
0.401639 0.969697\\
0.405738 0.969697\\
0.409836 0.969697\\
0.413934 0.969697\\
0.418033 0.969697\\
0.422131 0.969697\\
0.42623 0.969697\\
0.430328 0.969697\\
0.434426 0.969697\\
0.438525 0.969697\\
0.442623 0.969697\\
0.446721 0.969697\\
0.45082 0.969697\\
0.454918 0.969697\\
0.459016 0.969697\\
0.463115 0.969697\\
0.463115 0.979798\\
0.467213 0.979798\\
0.471311 0.979798\\
0.471311 0.989899\\
0.47541 0.989899\\
0.479508 0.989899\\
0.483607 0.989899\\
0.487705 0.989899\\
0.491803 0.989899\\
0.495902 0.989899\\
0.5 0.989899\\
0.504098 0.989899\\
0.504098 1\\
0.508197 1\\
0.512295 1\\
0.516393 1\\
0.520492 1\\
0.52459 1\\
0.528689 1\\
0.532787 1\\
0.536885 1\\
0.540984 1\\
0.545082 1\\
0.54918 1\\
0.553279 1\\
0.557377 1\\
0.561475 1\\
0.565574 1\\
0.569672 1\\
0.57377 1\\
0.577869 1\\
0.581967 1\\
0.586066 1\\
0.590164 1\\
0.594262 1\\
0.598361 1\\
0.602459 1\\
0.606557 1\\
0.610656 1\\
0.614754 1\\
0.618852 1\\
0.622951 1\\
0.627049 1\\
0.631148 1\\
0.635246 1\\
0.639344 1\\
0.643443 1\\
0.647541 1\\
0.651639 1\\
0.655738 1\\
0.659836 1\\
0.663934 1\\
0.668033 1\\
0.672131 1\\
0.67623 1\\
0.680328 1\\
0.684426 1\\
0.688525 1\\
0.692623 1\\
0.696721 1\\
0.70082 1\\
0.704918 1\\
0.709016 1\\
0.713115 1\\
0.717213 1\\
0.721311 1\\
0.72541 1\\
0.729508 1\\
0.733607 1\\
0.737705 1\\
0.741803 1\\
0.745902 1\\
0.75 1\\
0.754098 1\\
0.758197 1\\
0.762295 1\\
0.766393 1\\
0.770492 1\\
0.77459 1\\
0.778689 1\\
0.782787 1\\
0.786885 1\\
0.790984 1\\
0.795082 1\\
0.79918 1\\
0.803279 1\\
0.807377 1\\
0.811475 1\\
0.815574 1\\
0.819672 1\\
0.82377 1\\
0.827869 1\\
0.831967 1\\
0.836066 1\\
0.840164 1\\
0.844262 1\\
0.848361 1\\
0.852459 1\\
0.856557 1\\
0.860656 1\\
0.864754 1\\
0.868852 1\\
0.872951 1\\
0.877049 1\\
0.881148 1\\
0.885246 1\\
0.889344 1\\
0.893443 1\\
0.897541 1\\
0.901639 1\\
0.905738 1\\
0.909836 1\\
0.913934 1\\
0.918033 1\\
0.922131 1\\
0.92623 1\\
0.930328 1\\
0.934426 1\\
0.938525 1\\
0.942623 1\\
0.946721 1\\
0.95082 1\\
0.954918 1\\
0.959016 1\\
0.963115 1\\
0.967213 1\\
0.971311 1\\
0.97541 1\\
0.979508 1\\
0.983607 1\\
0.987705 1\\
0.991803 1\\
0.995902 1\\
1 1\\
};
\addlegendentry{$W=2500$: $\mbox{AUC}=0.90876$};

\addplot [color=lime,dashed,line width=1pt]
  table[row sep=crcr]{%
0 0\\
0 0.0188679\\
0 0.0377358\\
0 0.0566038\\
0 0.0754717\\
0.00847458 0.0754717\\
0.0169492 0.0754717\\
0.0254237 0.0754717\\
0.0338983 0.0754717\\
0.0423729 0.0754717\\
0.0508475 0.0754717\\
0.059322 0.0754717\\
0.0677966 0.0754717\\
0.0762712 0.0754717\\
0.0762712 0.0943396\\
0.0762712 0.113208\\
0.0762712 0.132075\\
0.0762712 0.150943\\
0.0762712 0.169811\\
0.0762712 0.188679\\
0.0762712 0.207547\\
0.0762712 0.226415\\
0.0762712 0.245283\\
0.0762712 0.264151\\
0.0762712 0.283019\\
0.0762712 0.301887\\
0.0762712 0.320755\\
0.0762712 0.339623\\
0.0847458 0.339623\\
0.0847458 0.358491\\
0.0847458 0.377358\\
0.0847458 0.396226\\
0.0847458 0.415094\\
0.0847458 0.433962\\
0.0847458 0.45283\\
0.0847458 0.471698\\
0.0847458 0.490566\\
0.0932203 0.490566\\
0.0932203 0.509434\\
0.0932203 0.528302\\
0.0932203 0.54717\\
0.0932203 0.566038\\
0.0932203 0.584906\\
0.0932203 0.603774\\
0.0932203 0.622642\\
0.0932203 0.641509\\
0.0932203 0.660377\\
0.0932203 0.679245\\
0.0932203 0.698113\\
0.0932203 0.716981\\
0.0932203 0.735849\\
0.0932203 0.754717\\
0.0932203 0.773585\\
0.0932203 0.792453\\
0.0932203 0.811321\\
0.0932203 0.830189\\
0.101695 0.830189\\
0.110169 0.830189\\
0.110169 0.849057\\
0.110169 0.867925\\
0.118644 0.867925\\
0.118644 0.886792\\
0.118644 0.90566\\
0.118644 0.924528\\
0.127119 0.924528\\
0.127119 0.943396\\
0.135593 0.943396\\
0.144068 0.943396\\
0.152542 0.943396\\
0.161017 0.943396\\
0.169492 0.943396\\
0.177966 0.943396\\
0.186441 0.943396\\
0.194915 0.943396\\
0.20339 0.943396\\
0.211864 0.943396\\
0.220339 0.943396\\
0.228814 0.943396\\
0.237288 0.943396\\
0.245763 0.943396\\
0.254237 0.943396\\
0.262712 0.943396\\
0.271186 0.943396\\
0.279661 0.943396\\
0.288136 0.943396\\
0.29661 0.943396\\
0.305085 0.943396\\
0.313559 0.943396\\
0.322034 0.943396\\
0.330508 0.943396\\
0.338983 0.943396\\
0.347458 0.943396\\
0.355932 0.943396\\
0.364407 0.943396\\
0.372881 0.943396\\
0.381356 0.943396\\
0.389831 0.943396\\
0.398305 0.943396\\
0.40678 0.943396\\
0.415254 0.943396\\
0.423729 0.943396\\
0.432203 0.943396\\
0.432203 0.962264\\
0.440678 0.962264\\
0.440678 0.981132\\
0.449153 0.981132\\
0.457627 0.981132\\
0.466102 0.981132\\
0.474576 0.981132\\
0.483051 0.981132\\
0.491525 0.981132\\
0.5 0.981132\\
0.508475 0.981132\\
0.516949 0.981132\\
0.516949 1\\
0.525424 1\\
0.533898 1\\
0.542373 1\\
0.550847 1\\
0.559322 1\\
0.567797 1\\
0.576271 1\\
0.584746 1\\
0.59322 1\\
0.601695 1\\
0.610169 1\\
0.618644 1\\
0.627119 1\\
0.635593 1\\
0.644068 1\\
0.652542 1\\
0.661017 1\\
0.669492 1\\
0.677966 1\\
0.686441 1\\
0.694915 1\\
0.70339 1\\
0.711864 1\\
0.720339 1\\
0.728814 1\\
0.737288 1\\
0.745763 1\\
0.754237 1\\
0.762712 1\\
0.771186 1\\
0.779661 1\\
0.788136 1\\
0.79661 1\\
0.805085 1\\
0.813559 1\\
0.822034 1\\
0.830508 1\\
0.838983 1\\
0.847458 1\\
0.855932 1\\
0.864407 1\\
0.872881 1\\
0.881356 1\\
0.889831 1\\
0.898305 1\\
0.90678 1\\
0.915254 1\\
0.923729 1\\
0.932203 1\\
0.940678 1\\
0.949153 1\\
0.957627 1\\
0.966102 1\\
0.974576 1\\
0.983051 1\\
0.991525 1\\
1 1\\
};
\addlegendentry{$W=5000$: $\mbox{AUC}=0.89591$};

\end{axis}
\end{tikzpicture}%


==> fig/flow_window_size.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{semilogxaxis}[%
%xmin=0,
xmax=20000,
xlabel={$W$},
ymin=0,
ymax=0.016,
grid=major,
xtick={500, 1000, 2000, 5000, 10000, 20000},
xticklabels={500, 1000, 2000, 5000, 10000, 20000},
ylabel={$\chi^2$ divergence},
label style={font=\footnotesize}% This has to appear after xlabel and ylabel option to work. Seems to be a bug.
]
\addplot[color=blue,solid,line width=0,mark=*,mark options={solid}]
  table[row sep=crcr]{%
500 0.0151463\\
750 0.0136829\\
1000 0.0126058\\
1250 0.0117359\\
1500 0.0113175\\
1750 0.0102689\\
2000 0.00946631\\
2250 0.0100226\\
2500 0.0101766\\
2750 0.00844035\\
3000 0.0090429\\
3250 0.00860065\\
3500 0.00838099\\
3750 0.00764189\\
4000 0.00772135\\
4250 0.00774679\\
4500 0.00777011\\
4750 0.00730508\\
5000 0.00717858\\
5250 0.00692996\\
5500 0.00703949\\
5750 0.0068203\\
6000 0.00674707\\
6250 0.00636127\\
6500 0.00679897\\
6750 0.00665615\\
7000 0.00666609\\
7250 0.00647902\\
7500 0.00649512\\
7750 0.0063058\\
8000 0.00596137\\
8250 0.00617021\\
8500 0.0061057\\
8750 0.00588085\\
9000 0.00605979\\
9250 0.00574775\\
9500 0.00588262\\
9750 0.00598222\\
10000 0.00586625\\
10250 0.00583563\\
10500 0.00584426\\
10750 0.00577105\\
11000 0.00565255\\
11250 0.00554454\\
11500 0.00556232\\
11750 0.005522\\
12000 0.00542198\\
12250 0.00556079\\
12500 0.00547789\\
12750 0.00540942\\
13000 0.00553118\\
13250 0.00538165\\
13500 0.00535907\\
13750 0.00542734\\
14000 0.00536573\\
14250 0.00533853\\
14500 0.00529821\\
14750 0.0052924\\
15000 0.00524186\\
15250 0.00529605\\
15500 0.00515929\\
15750 0.00524382\\
16000 0.00498363\\
16250 0.00555731\\
16500 0.00501738\\
16750 0.00496803\\
17000 0.00535703\\
17250 0.00494139\\
17500 0.00516243\\
17750 0.00517355\\
18000 0.00495959\\
18250 0.00510241\\
18500 0.00501721\\
18750 0.00497707\\
19000 0.00508072\\
19250 0.00480963\\
19500 0.00504801\\
19750 0.00486437\\
20000 0.00513616\\
};
\end{semilogxaxis}
\end{tikzpicture}% 
